Computation Offloading at Field Level: Motivation and Break-Even Point Calculation

Smart manufacturing has the objective of creating highly flexible and resource optimized industrial plants. Furthermore, the improvement of product quality is another important target. These requirements implicate more complex control algo-rithms. Processing these algorithms may exceed the capabilities of resource constrained devices, such as programmable logic controllers (PLCs). In this case, the necessity for computation offloading is given. Due to the fact that industrial plants are currently designed for a life-cycle-time of more than ten years, in a realistic smart manufacturing scenario, these devices have to be considered. Therefore, we investigate the impact of complex algorithms on conventional PLCs by simulating them with a load generator. In addition, we propose a realistic factory scenario including benchmarks for both wireline and wireless communication systems. Thus, their round-trip time (RTT) is measured with and without additional load on the network. With the help of these investigations, break-even points for the application of computation offloading of two typical PLCs of Siemens S7 series can be calculated.

==> figures/10vert.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.5in,
height=3.5in,
scale only axis,
unbounded coords=jump,
xmin=0.5,
xmax=10.5,
xtick={1,2,3,4,5,6,7,8,9,10},
ymode=log,
ymin=-211.880548,
ymax=4451.747278,
yminorticks=true,
xmajorgrids,
ymajorgrids,
yminorgrids,
axis background/.style={fill=white}
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	0.3492205\\
1	0.413888\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	0.3527965\\
2	0.417883\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	0.6821125\\
3	0.879909\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	105.229044\\
4	161.572178\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
5	0.9335405\\
5	1.387734\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
6	24.235842\\
6	51.508097\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
7	10.3657765\\
7	12.6009\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
8	10.1940165\\
8	12.608676\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
9	11.451837\\
9	14.50015\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
10	14.9494055\\
10	22.647336\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	0.102535\\
1	0.228062\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	0.10486\\
2	0.2344925\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	0.352489\\
3	0.5498265\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	28.633162\\
4	67.4547475\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
5	0.374198\\
5	0.629945\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
6	0.444219\\
6	6.009002\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
7	7.425891\\
7	8.8710075\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
8	7.199799\\
8	8.5723745\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
9	7.460501\\
9	9.4186735\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
10	7.243247\\
10	9.816706\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	0.413888\\
1.125	0.413888\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	0.417883\\
2.125	0.417883\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	0.879909\\
3.125	0.879909\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	161.572178\\
4.125	161.572178\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.875	1.387734\\
5.125	1.387734\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.875	51.508097\\
6.125	51.508097\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.875	12.6009\\
7.125	12.6009\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
7.875	12.608676\\
8.125	12.608676\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
8.875	14.50015\\
9.125	14.50015\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
9.875	22.647336\\
10.125	22.647336\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	0.102535\\
1.125	0.102535\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	0.10486\\
2.125	0.10486\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	0.352489\\
3.125	0.352489\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	28.633162\\
4.125	28.633162\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.875	0.374198\\
5.125	0.374198\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.875	0.444219\\
6.125	0.444219\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.875	7.425891\\
7.125	7.425891\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
7.875	7.199799\\
8.125	7.199799\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
8.875	7.460501\\
9.125	7.460501\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
9.875	7.243247\\
10.125	7.243247\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.75	0.228062\\
0.75	0.3492205\\
1.25	0.3492205\\
1.25	0.228062\\
0.75	0.228062\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.75	0.2344925\\
1.75	0.3527965\\
2.25	0.3527965\\
2.25	0.2344925\\
1.75	0.2344925\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.75	0.5498265\\
2.75	0.6821125\\
3.25	0.6821125\\
3.25	0.5498265\\
2.75	0.5498265\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.75	67.4547475\\
3.75	105.229044\\
4.25	105.229044\\
4.25	67.4547475\\
3.75	67.4547475\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
4.75	0.629945\\
4.75	0.9335405\\
5.25	0.9335405\\
5.25	0.629945\\
4.75	0.629945\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
5.75	6.009002\\
5.75	24.235842\\
6.25	24.235842\\
6.25	6.009002\\
5.75	6.009002\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
6.75	8.8710075\\
6.75	10.3657765\\
7.25	10.3657765\\
7.25	8.8710075\\
6.75	8.8710075\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
7.75	8.5723745\\
7.75	10.1940165\\
8.25	10.1940165\\
8.25	8.5723745\\
7.75	8.5723745\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
8.75	9.4186735\\
8.75	11.451837\\
9.25	11.451837\\
9.25	9.4186735\\
8.75	9.4186735\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
9.75	9.816706\\
9.75	14.9494055\\
10.25	14.9494055\\
10.25	9.816706\\
9.75	9.816706\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.75	0.2453075\\
1.25	0.2453075\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.75	0.25196\\
2.25	0.25196\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.75	0.624543\\
3.25	0.624543\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.75	86.154599\\
4.25	86.154599\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
4.75	0.710099\\
5.25	0.710099\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
5.75	12.7075475\\
6.25	12.7075475\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
6.75	9.5449255\\
7.25	9.5449255\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
7.75	9.256831\\
8.25	9.256831\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
8.75	10.5010125\\
9.25	10.5010125\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
9.75	10.994594\\
10.25	10.994594\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
3	0.323697\\
3	0.325457\\
3	0.336981\\
3	0.34328\\
3	0.880594\\
3	0.881283\\
3	0.881528\\
3	0.881905\\
3	0.882156\\
3	0.882173\\
3	0.882757\\
3	0.883331\\
3	0.883717\\
3	0.883775\\
3	0.883856\\
3	0.884237\\
3	0.884319\\
3	0.885197\\
3	0.885393\\
3	0.885513\\
3	0.885648\\
3	0.885811\\
3	0.88587\\
3	0.886144\\
3	0.886284\\
3	0.886689\\
3	0.886867\\
3	0.886892\\
3	0.887549\\
3	0.887849\\
3	0.887852\\
3	0.887872\\
3	0.888485\\
3	0.888904\\
3	0.889416\\
3	0.889986\\
3	0.890036\\
3	0.890199\\
3	0.890349\\
3	0.890576\\
3	0.89076\\
3	0.891917\\
3	0.892075\\
3	0.892715\\
3	0.893219\\
3	0.893508\\
3	0.894296\\
3	0.89436\\
3	0.894379\\
3	0.894497\\
3	0.894772\\
3	0.895741\\
3	0.896132\\
3	0.896695\\
3	0.896746\\
3	0.897537\\
3	0.897545\\
3	0.897549\\
3	0.898585\\
3	0.898944\\
3	0.899052\\
3	0.899388\\
3	0.899675\\
3	0.900382\\
3	0.900671\\
3	0.901692\\
3	0.901893\\
3	0.902055\\
3	0.903047\\
3	0.903229\\
3	0.903285\\
3	0.903375\\
3	0.903454\\
3	0.904335\\
3	0.904634\\
3	0.904901\\
3	0.905513\\
3	0.905588\\
3	0.90652\\
3	0.906533\\
3	0.906655\\
3	0.907039\\
3	0.907071\\
3	0.907146\\
3	0.90722\\
3	0.907242\\
3	0.907265\\
3	0.907336\\
3	0.907648\\
3	0.908637\\
3	0.908687\\
3	0.908791\\
3	0.908962\\
3	0.910365\\
3	0.910458\\
3	0.910547\\
3	0.910554\\
3	0.910775\\
3	0.910829\\
3	0.910841\\
3	0.911112\\
3	0.911155\\
3	0.91124\\
3	0.911313\\
3	0.911652\\
3	0.911813\\
3	0.912509\\
3	0.912773\\
3	0.912872\\
3	0.913245\\
3	0.913269\\
3	0.913347\\
3	0.913544\\
3	0.913613\\
3	0.913973\\
3	0.914153\\
3	0.914258\\
3	0.914607\\
3	0.914642\\
3	0.914819\\
3	0.914866\\
3	0.914959\\
3	0.915686\\
3	0.915867\\
3	0.916507\\
3	0.916531\\
3	0.916557\\
3	0.917402\\
3	0.917935\\
3	0.918019\\
3	0.918229\\
3	0.920074\\
3	0.9201\\
3	0.920864\\
3	0.920872\\
3	0.920975\\
3	0.921945\\
3	0.922162\\
3	0.92277\\
3	0.923229\\
3	0.923516\\
3	0.92367\\
3	0.923819\\
3	0.924062\\
3	0.924204\\
3	0.924792\\
3	0.924966\\
3	0.925207\\
3	0.925257\\
3	0.925483\\
3	0.925792\\
3	0.926496\\
3	0.927916\\
3	0.928026\\
3	0.928134\\
3	0.928155\\
3	0.928836\\
3	0.928842\\
3	0.929025\\
3	0.92932\\
3	0.929793\\
3	0.929998\\
3	0.930044\\
3	0.930163\\
3	0.930682\\
3	0.930809\\
3	0.931033\\
3	0.931422\\
3	0.93187\\
3	0.931913\\
3	0.931971\\
3	0.931972\\
3	0.93236\\
3	0.932513\\
3	0.932874\\
3	0.933191\\
3	0.933321\\
3	0.933396\\
3	0.933592\\
3	0.933626\\
3	0.933866\\
3	0.934352\\
3	0.934427\\
3	0.934517\\
3	0.934754\\
3	0.935154\\
3	0.935683\\
3	0.935978\\
3	0.936061\\
3	0.936177\\
3	0.93629\\
3	0.936487\\
3	0.936586\\
3	0.937544\\
3	0.937654\\
3	0.937715\\
3	0.9378\\
3	0.937892\\
3	0.938121\\
3	0.938356\\
3	0.939967\\
3	0.940442\\
3	0.940494\\
3	0.940495\\
3	0.940689\\
3	0.941418\\
3	0.941782\\
3	0.942145\\
3	0.942298\\
3	0.942419\\
3	0.942809\\
3	0.943358\\
3	0.943481\\
3	0.943669\\
3	0.943979\\
3	0.944148\\
3	0.944899\\
3	0.944985\\
3	0.945019\\
3	0.945035\\
3	0.945163\\
3	0.945181\\
3	0.945335\\
3	0.945407\\
3	0.945642\\
3	0.946893\\
3	0.948606\\
3	0.948718\\
3	0.949099\\
3	0.949992\\
3	0.950059\\
3	0.950761\\
3	0.951159\\
3	0.951659\\
3	0.951983\\
3	0.952119\\
3	0.952359\\
3	0.953182\\
3	0.953286\\
3	0.953322\\
3	0.953373\\
3	0.95338\\
3	0.953599\\
3	0.953732\\
3	0.954202\\
3	0.954353\\
3	0.954864\\
3	0.954994\\
3	0.9551\\
3	0.955234\\
3	0.955358\\
3	0.955402\\
3	0.955856\\
3	0.956253\\
3	0.956392\\
3	0.956542\\
3	0.956981\\
3	0.957197\\
3	0.957525\\
3	0.957719\\
3	0.957751\\
3	0.958633\\
3	0.958701\\
3	0.95883\\
3	0.958995\\
3	0.959302\\
3	0.959533\\
3	0.960476\\
3	0.960746\\
3	0.960979\\
3	0.961742\\
3	0.961751\\
3	0.961757\\
3	0.962045\\
3	0.96294\\
3	0.963273\\
3	0.963288\\
3	0.963908\\
3	0.964425\\
3	0.964434\\
3	0.965156\\
3	0.965412\\
3	0.965748\\
3	0.965835\\
3	0.966197\\
3	0.966284\\
3	0.967751\\
3	0.968059\\
3	0.968368\\
3	0.968545\\
3	0.969157\\
3	0.969203\\
3	0.969718\\
3	0.969781\\
3	0.969889\\
3	0.970415\\
3	0.970755\\
3	0.97168\\
3	0.972101\\
3	0.972197\\
3	0.972216\\
3	0.972497\\
3	0.973304\\
3	0.973321\\
3	0.973348\\
3	0.974335\\
3	0.974629\\
3	0.974786\\
3	0.975341\\
3	0.975408\\
3	0.975689\\
3	0.976038\\
3	0.976333\\
3	0.97672\\
3	0.977335\\
3	0.977723\\
3	0.977933\\
3	0.977946\\
3	0.978052\\
3	0.978426\\
3	0.978683\\
3	0.979207\\
3	0.979329\\
3	0.980353\\
3	0.98038\\
3	0.980478\\
3	0.980639\\
3	0.98098\\
3	0.981403\\
3	0.981544\\
3	0.981559\\
3	0.982116\\
3	0.982392\\
3	0.98317\\
3	0.983316\\
3	0.983722\\
3	0.983742\\
3	0.983791\\
3	0.983885\\
3	0.984327\\
3	0.985104\\
3	0.985124\\
3	0.98574\\
3	0.986132\\
3	0.986395\\
3	0.986511\\
3	0.986584\\
3	0.987041\\
3	0.98775\\
3	0.988185\\
3	0.988596\\
3	0.988726\\
3	0.98899\\
3	0.989083\\
3	0.989176\\
3	0.989602\\
3	0.989903\\
3	0.990341\\
3	0.99075\\
3	0.991003\\
3	0.991126\\
3	0.992928\\
3	0.993344\\
3	0.995172\\
3	0.99602\\
3	0.996645\\
3	0.998585\\
3	0.998617\\
3	0.998773\\
3	1.00012\\
3	1.000146\\
3	1.000486\\
3	1.00083\\
3	1.001443\\
3	1.00167\\
3	1.002744\\
3	1.003127\\
3	1.003816\\
3	1.004154\\
3	1.004197\\
3	1.004817\\
3	1.004988\\
3	1.00525\\
3	1.005322\\
3	1.005435\\
3	1.005888\\
3	1.005944\\
3	1.006026\\
3	1.006116\\
3	1.006975\\
3	1.007135\\
3	1.008201\\
3	1.008282\\
3	1.008351\\
3	1.008822\\
3	1.009441\\
3	1.010199\\
3	1.010973\\
3	1.012152\\
3	1.012192\\
3	1.01229\\
3	1.012392\\
3	1.013228\\
3	1.013315\\
3	1.01413\\
3	1.014233\\
3	1.014985\\
3	1.015341\\
3	1.015686\\
3	1.017212\\
3	1.017775\\
3	1.018313\\
3	1.018579\\
3	1.018684\\
3	1.01917\\
3	1.020134\\
3	1.021128\\
3	1.022643\\
3	1.022692\\
3	1.023585\\
3	1.023929\\
3	1.024519\\
3	1.024892\\
3	1.024968\\
3	1.02639\\
3	1.026622\\
3	1.02748\\
3	1.027826\\
3	1.0288\\
3	1.029399\\
3	1.029665\\
3	1.029732\\
3	1.029732\\
3	1.029889\\
3	1.030796\\
3	1.032101\\
3	1.032125\\
3	1.032231\\
3	1.032272\\
3	1.032608\\
3	1.032685\\
3	1.033321\\
3	1.034005\\
3	1.034475\\
3	1.034566\\
3	1.035905\\
3	1.036252\\
3	1.036311\\
3	1.036792\\
3	1.036973\\
3	1.037394\\
3	1.038611\\
3	1.038862\\
3	1.039286\\
3	1.039296\\
3	1.040584\\
3	1.041782\\
3	1.043029\\
3	1.043106\\
3	1.044111\\
3	1.044223\\
3	1.044939\\
3	1.045338\\
3	1.04581\\
3	1.04611\\
3	1.046315\\
3	1.046433\\
3	1.046537\\
3	1.046815\\
3	1.046827\\
3	1.048193\\
3	1.049106\\
3	1.049387\\
3	1.04978\\
3	1.050253\\
3	1.050271\\
3	1.050881\\
3	1.051557\\
3	1.051667\\
3	1.051696\\
3	1.052134\\
3	1.052695\\
3	1.053737\\
3	1.053819\\
3	1.054255\\
3	1.05554\\
3	1.056918\\
3	1.056998\\
3	1.057299\\
3	1.057402\\
3	1.058305\\
3	1.059663\\
3	1.060221\\
3	1.061401\\
3	1.061452\\
3	1.062403\\
3	1.063258\\
3	1.063733\\
3	1.065019\\
3	1.065152\\
3	1.065789\\
3	1.066855\\
3	1.066945\\
3	1.06853\\
3	1.068562\\
3	1.068994\\
3	1.069585\\
3	1.069727\\
3	1.069919\\
3	1.07064\\
3	1.072164\\
3	1.072224\\
3	1.073028\\
3	1.073811\\
3	1.074312\\
3	1.074889\\
3	1.074894\\
3	1.0764\\
3	1.076637\\
3	1.076788\\
3	1.077036\\
3	1.077137\\
3	1.078586\\
3	1.07955\\
3	1.079563\\
3	1.080679\\
3	1.081138\\
3	1.082315\\
3	1.08234\\
3	1.082551\\
3	1.082708\\
3	1.083179\\
3	1.084002\\
3	1.084032\\
3	1.084806\\
3	1.085042\\
3	1.085538\\
3	1.086025\\
3	1.0862\\
3	1.086289\\
3	1.086505\\
3	1.086632\\
3	1.086781\\
3	1.088337\\
3	1.090092\\
3	1.090161\\
3	1.090199\\
3	1.090632\\
3	1.090702\\
3	1.091538\\
3	1.091846\\
3	1.092048\\
3	1.09272\\
3	1.092959\\
3	1.093131\\
3	1.093686\\
3	1.095125\\
3	1.096596\\
3	1.096622\\
3	1.097113\\
3	1.097232\\
3	1.097583\\
3	1.097801\\
3	1.098393\\
3	1.098901\\
3	1.100548\\
3	1.100921\\
3	1.101416\\
3	1.102396\\
3	1.102791\\
3	1.104334\\
3	1.104738\\
3	1.106362\\
3	1.107759\\
3	1.108452\\
3	1.108494\\
3	1.108647\\
3	1.108948\\
3	1.109182\\
3	1.109295\\
3	1.109572\\
3	1.112119\\
3	1.112648\\
3	1.112937\\
3	1.112969\\
3	1.113369\\
3	1.114039\\
3	1.114066\\
3	1.115168\\
3	1.115343\\
3	1.115463\\
3	1.11577\\
3	1.119186\\
3	1.119621\\
3	1.119798\\
3	1.120539\\
3	1.122501\\
3	1.122972\\
3	1.123\\
3	1.124774\\
3	1.125161\\
3	1.125406\\
3	1.126719\\
3	1.126823\\
3	1.127097\\
3	1.1272\\
3	1.127478\\
3	1.127551\\
3	1.1276\\
3	1.129155\\
3	1.129576\\
3	1.130285\\
3	1.131051\\
3	1.131137\\
3	1.131625\\
3	1.132912\\
3	1.132962\\
3	1.133545\\
3	1.133749\\
3	1.135874\\
3	1.13632\\
3	1.136853\\
3	1.137019\\
3	1.138144\\
3	1.13931\\
3	1.140131\\
3	1.14212\\
3	1.143824\\
3	1.144012\\
3	1.144667\\
3	1.145174\\
3	1.145185\\
3	1.145234\\
3	1.146014\\
3	1.146691\\
3	1.146832\\
3	1.146886\\
3	1.147673\\
3	1.14817\\
3	1.148599\\
3	1.148634\\
3	1.150445\\
3	1.15237\\
3	1.153166\\
3	1.153862\\
3	1.15739\\
3	1.158333\\
3	1.158694\\
3	1.159533\\
3	1.159729\\
3	1.160095\\
3	1.160822\\
3	1.162726\\
3	1.165058\\
3	1.165927\\
3	1.166977\\
3	1.166993\\
3	1.167178\\
3	1.167388\\
3	1.16768\\
3	1.167696\\
3	1.171247\\
3	1.172034\\
3	1.173543\\
3	1.17376\\
3	1.174565\\
3	1.17672\\
3	1.177346\\
3	1.177436\\
3	1.17878\\
3	1.181592\\
3	1.181824\\
3	1.182954\\
3	1.182963\\
3	1.184124\\
3	1.184382\\
3	1.184878\\
3	1.18598\\
3	1.186877\\
3	1.187149\\
3	1.187296\\
3	1.187815\\
3	1.188325\\
3	1.188807\\
3	1.189471\\
3	1.189927\\
3	1.190984\\
3	1.191002\\
3	1.192297\\
3	1.192943\\
3	1.193755\\
3	1.193917\\
3	1.195955\\
3	1.196142\\
3	1.198615\\
3	1.198914\\
3	1.200685\\
3	1.200975\\
3	1.201042\\
3	1.204032\\
3	1.204275\\
3	1.205052\\
3	1.209328\\
3	1.211077\\
3	1.211434\\
3	1.212376\\
3	1.21261\\
3	1.213932\\
3	1.214276\\
3	1.216262\\
3	1.217237\\
3	1.217256\\
3	1.219722\\
3	1.223077\\
3	1.224629\\
3	1.226242\\
3	1.229599\\
3	1.23179\\
3	1.238011\\
3	1.24059\\
3	1.244641\\
3	1.252254\\
3	1.25367\\
3	1.254826\\
3	1.255551\\
3	1.256021\\
3	1.258805\\
3	1.259311\\
3	1.26193\\
3	1.264077\\
3	1.264621\\
3	1.266257\\
3	1.270939\\
3	1.270958\\
3	1.272059\\
3	1.272989\\
3	1.273938\\
3	1.276485\\
3	1.277072\\
3	1.277187\\
3	1.277305\\
3	1.277758\\
3	1.281204\\
3	1.286085\\
3	1.288058\\
3	1.289583\\
3	1.289652\\
3	1.291003\\
3	1.292187\\
3	1.292926\\
3	1.294079\\
3	1.295399\\
3	1.295409\\
3	1.295927\\
3	1.298294\\
3	1.298492\\
3	1.30045\\
3	1.301891\\
3	1.302775\\
3	1.303855\\
3	1.3058\\
3	1.306105\\
3	1.307183\\
3	1.309353\\
3	1.313642\\
3	1.319732\\
3	1.323285\\
3	1.323382\\
3	1.324565\\
3	1.33198\\
3	1.332126\\
3	1.333261\\
3	1.334251\\
3	1.33561\\
3	1.335688\\
3	1.338543\\
3	1.341799\\
3	1.343591\\
3	1.343882\\
3	1.344116\\
3	1.344993\\
3	1.350186\\
3	1.351145\\
3	1.353618\\
3	1.353955\\
3	1.354025\\
3	1.356725\\
3	1.358945\\
3	1.361079\\
3	1.367693\\
3	1.370516\\
3	1.372948\\
3	1.382548\\
3	1.383791\\
3	1.384791\\
3	1.389601\\
3	1.392143\\
3	1.394621\\
3	1.399073\\
3	1.399757\\
3	1.404022\\
3	1.405708\\
3	1.406136\\
3	1.407952\\
3	1.416322\\
3	1.41639\\
3	1.421704\\
3	1.42247\\
3	1.42706\\
3	1.430883\\
3	1.434395\\
3	1.436373\\
3	1.442925\\
3	1.44366\\
3	1.447331\\
3	1.44776\\
3	1.454249\\
3	1.456014\\
3	1.458523\\
3	1.462387\\
3	1.468547\\
3	1.46915\\
3	1.471346\\
3	1.474154\\
3	1.479068\\
3	1.480294\\
3	1.483188\\
3	1.484688\\
3	1.48679\\
3	1.501\\
3	1.502481\\
3	1.50357\\
3	1.508037\\
3	1.520378\\
3	1.528483\\
3	1.532614\\
3	1.534471\\
3	1.536727\\
3	1.544258\\
3	1.544379\\
3	1.547337\\
3	1.550585\\
3	1.553772\\
3	1.554386\\
3	1.555294\\
3	1.557124\\
3	1.559159\\
3	1.563705\\
3	1.566059\\
3	1.566166\\
3	1.568044\\
3	1.586848\\
3	1.593133\\
3	1.599979\\
3	1.600645\\
3	1.608649\\
3	1.610396\\
3	1.62407\\
3	1.626352\\
3	1.633996\\
3	1.634037\\
3	1.63804\\
3	1.639171\\
3	1.642879\\
3	1.645078\\
3	1.651662\\
3	1.652711\\
3	1.654459\\
3	1.6565\\
3	1.65701\\
3	1.658711\\
3	1.659031\\
3	1.660516\\
3	1.670265\\
3	1.672481\\
3	1.67457\\
3	1.674788\\
3	1.676241\\
3	1.677359\\
3	1.678726\\
3	1.679166\\
3	1.68564\\
3	1.687037\\
3	1.687657\\
3	1.694604\\
3	1.700957\\
3	1.705236\\
3	1.707683\\
3	1.70918\\
3	1.710003\\
3	1.711314\\
3	1.712724\\
3	1.714683\\
3	1.717048\\
3	1.724614\\
3	1.735892\\
3	1.7419\\
3	1.749029\\
3	1.751899\\
3	1.752099\\
3	1.752309\\
3	1.756982\\
3	1.759428\\
3	1.770738\\
3	1.779539\\
3	1.780862\\
3	1.783216\\
3	1.786543\\
3	1.788212\\
3	1.790508\\
3	1.79069\\
3	1.793854\\
3	1.794824\\
3	1.795235\\
3	1.79665\\
3	1.797261\\
3	1.797465\\
3	1.798946\\
3	1.799555\\
3	1.800901\\
3	1.802538\\
3	1.802677\\
3	1.80339\\
3	1.805514\\
3	1.807997\\
3	1.80995\\
3	1.819984\\
3	1.823494\\
3	1.824822\\
3	1.826271\\
3	1.826344\\
3	1.829118\\
3	1.829457\\
3	1.830304\\
3	1.832408\\
3	1.833741\\
3	1.835276\\
3	1.836334\\
3	1.837971\\
3	1.838414\\
3	1.838512\\
3	1.841622\\
3	1.859223\\
3	1.860805\\
3	1.863704\\
3	1.865411\\
3	1.873134\\
3	1.873362\\
3	1.881328\\
3	1.882124\\
3	1.88226\\
3	1.88807\\
3	1.891548\\
3	1.898088\\
3	1.898976\\
3	1.899321\\
3	1.899461\\
3	1.908518\\
3	1.912714\\
3	1.913355\\
3	1.915365\\
3	1.91656\\
3	1.921056\\
3	1.922856\\
3	1.933331\\
3	1.933698\\
3	1.949351\\
3	1.953691\\
3	1.961616\\
3	1.970109\\
3	1.981243\\
3	1.985518\\
3	1.986243\\
3	1.988694\\
3	1.992413\\
3	1.992674\\
3	2.000532\\
3	2.011048\\
3	2.013856\\
3	2.024181\\
3	2.024915\\
3	2.029348\\
3	2.030467\\
3	2.036278\\
3	2.040207\\
3	2.040964\\
3	2.041608\\
3	2.050436\\
3	2.054172\\
3	2.055796\\
3	2.056048\\
3	2.067625\\
3	2.074312\\
3	2.090175\\
3	2.094248\\
3	2.096902\\
3	2.105917\\
3	2.11157\\
3	2.121686\\
3	2.122419\\
3	2.122503\\
3	2.125056\\
3	2.12959\\
3	2.130489\\
3	2.13286\\
3	2.141738\\
3	2.142433\\
3	2.146858\\
3	2.149937\\
3	2.151792\\
3	2.151856\\
3	2.152338\\
3	2.154831\\
3	2.155118\\
3	2.160554\\
3	2.173774\\
3	2.174332\\
3	2.186794\\
3	2.188192\\
3	2.190068\\
3	2.199476\\
3	2.200684\\
3	2.202398\\
3	2.205034\\
3	2.209288\\
3	2.212611\\
3	2.216486\\
3	2.218184\\
3	2.219006\\
3	2.219103\\
3	2.235065\\
3	2.237567\\
3	2.239878\\
3	2.244474\\
3	2.253735\\
3	2.260797\\
3	2.2724\\
3	2.280293\\
3	2.281675\\
3	2.283224\\
3	2.286919\\
3	2.287845\\
3	2.290209\\
3	2.290926\\
3	2.297906\\
3	2.298625\\
3	2.312475\\
3	2.320814\\
3	2.346706\\
3	2.361329\\
3	2.374174\\
3	2.381148\\
3	2.38722\\
3	2.389189\\
3	2.390943\\
3	2.41002\\
3	2.418053\\
3	2.418954\\
3	2.423569\\
3	2.43234\\
3	2.44402\\
3	2.456183\\
3	2.458526\\
3	2.464405\\
3	2.481895\\
3	2.49806\\
3	2.529456\\
3	2.537555\\
3	2.541512\\
3	2.55913\\
3	2.564296\\
3	2.572072\\
3	2.57453\\
3	2.57566\\
3	2.579405\\
3	2.582822\\
3	2.595163\\
3	2.597134\\
3	2.602399\\
3	2.619304\\
3	2.619537\\
3	2.62541\\
3	2.648302\\
3	2.653202\\
3	2.653238\\
3	2.66728\\
3	2.671668\\
3	2.674187\\
3	2.676119\\
3	2.687959\\
3	2.689615\\
3	2.707107\\
3	2.710077\\
3	2.715808\\
3	2.72189\\
3	2.72469\\
3	2.735981\\
3	2.737806\\
3	2.743279\\
3	2.74974\\
3	2.75522\\
3	2.757385\\
3	2.757515\\
3	2.767404\\
3	2.775749\\
3	2.777671\\
3	2.792889\\
3	2.793691\\
3	2.795673\\
3	2.804682\\
3	2.815582\\
3	2.831789\\
3	2.83758\\
3	2.854751\\
3	2.858971\\
3	2.859863\\
3	2.8631\\
3	2.867658\\
3	2.867694\\
3	2.870517\\
3	2.875336\\
3	2.875839\\
3	2.877652\\
3	2.887333\\
3	2.888924\\
3	2.895105\\
3	2.896485\\
3	2.896991\\
3	2.911432\\
3	2.911644\\
3	2.913163\\
3	2.921095\\
3	2.923454\\
3	2.925234\\
3	2.92933\\
3	2.929641\\
3	2.929757\\
3	2.930275\\
3	2.930333\\
3	2.931883\\
3	2.933854\\
3	2.933988\\
3	2.935537\\
3	2.937567\\
3	2.952405\\
3	2.957334\\
3	2.986456\\
3	2.998156\\
3	3.00164\\
3	3.029201\\
3	3.034063\\
3	3.036253\\
3	3.039537\\
3	3.041701\\
3	3.045297\\
3	3.052504\\
3	3.075298\\
3	3.078392\\
3	3.093958\\
3	3.10097\\
3	3.103478\\
3	3.108422\\
3	3.124648\\
3	3.130538\\
3	3.140028\\
3	3.17438\\
3	3.175384\\
3	3.205129\\
3	3.212247\\
3	3.212324\\
3	3.212412\\
3	3.220326\\
3	3.223344\\
3	3.236431\\
3	3.239821\\
3	3.251798\\
3	3.254468\\
3	3.259931\\
3	3.262261\\
3	3.262899\\
3	3.270235\\
3	3.276133\\
3	3.278399\\
3	3.280726\\
3	3.294\\
3	3.296916\\
3	3.303304\\
3	3.308513\\
3	3.309534\\
3	3.320099\\
3	3.334363\\
3	3.336832\\
3	3.337711\\
3	3.360468\\
3	3.370801\\
3	3.376715\\
3	3.391975\\
3	3.392342\\
3	3.39273\\
3	3.449717\\
3	3.454666\\
3	3.467577\\
3	3.46841\\
3	3.474113\\
3	3.481387\\
3	3.507972\\
3	3.52233\\
3	3.547501\\
3	3.548324\\
3	3.557274\\
3	3.57\\
3	3.580238\\
3	3.588305\\
3	3.610375\\
3	3.653317\\
3	3.655841\\
3	3.662317\\
3	3.66757\\
3	3.695075\\
3	3.695591\\
3	3.706597\\
3	3.715988\\
3	3.731383\\
3	3.736708\\
3	3.736726\\
3	3.737678\\
3	3.739942\\
3	3.744776\\
3	3.749577\\
3	3.766221\\
3	3.766777\\
3	3.768489\\
3	3.779397\\
3	3.787365\\
3	3.78975\\
3	3.800376\\
3	3.807611\\
3	3.818135\\
3	3.828066\\
3	3.844287\\
3	3.850011\\
3	3.869283\\
3	3.892862\\
3	3.911087\\
3	3.915779\\
3	3.938915\\
3	3.949056\\
3	3.952494\\
3	3.955236\\
3	3.956476\\
3	3.959428\\
3	3.959561\\
3	3.967913\\
3	3.975135\\
3	3.987733\\
3	3.988055\\
3	4.007182\\
3	4.008842\\
3	4.017027\\
3	4.017601\\
3	4.024483\\
3	4.025175\\
3	4.027153\\
3	4.027909\\
3	4.031822\\
3	4.0524\\
3	4.077774\\
3	4.082179\\
3	4.08451\\
3	4.122932\\
3	4.129462\\
3	4.134806\\
3	4.146445\\
3	4.15899\\
3	4.582589\\
3	4.647353\\
3	4.669747\\
3	4.745051\\
3	5.718993\\
3	6.907269\\
3	8.019641\\
3	9.000498\\
3	10.112295\\
3	11.224747\\
3	12.338113\\
3	13.454277\\
3	14.565162\\
3	15.684591\\
3	16.748149\\
3	17.693246\\
3	18.723141\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
4	162.512322\\
4	162.685448\\
4	163.796862\\
4	164.911875\\
4	166.023545\\
4	167.07272\\
4	168.184741\\
4	169.300443\\
4	170.4156\\
4	171.517111\\
4	172.526943\\
4	173.639764\\
4	174.739083\\
4	175.851744\\
4	176.968773\\
4	178.083275\\
4	179.200305\\
4	180.314262\\
4	181.403581\\
4	182.488307\\
4	183.59116\\
4	184.693422\\
4	185.797684\\
4	186.86609\\
4	187.97024\\
4	189.06631\\
4	190.116221\\
4	191.237106\\
4	192.373896\\
4	193.42291\\
4	194.545571\\
4	195.732536\\
4	196.845757\\
4	197.981826\\
4	199.193797\\
4	200.406008\\
4	201.622059\\
4	202.77264\\
4	203.961844\\
4	205.064762\\
4	206.16544\\
4	207.277845\\
4	208.361899\\
4	209.473105\\
4	210.544775\\
4	211.735035\\
4	212.852209\\
4	213.990054\\
4	215.203384\\
4	216.390477\\
4	217.501906\\
4	218.553193\\
4	219.666159\\
4	220.782436\\
4	221.895801\\
4	223.007775\\
4	224.124052\\
4	225.23769\\
4	226.288625\\
4	227.401142\\
4	228.516972\\
4	229.639938\\
4	230.77927\\
4	231.984905\\
4	233.180045\\
4	234.252163\\
4	235.461606\\
4	236.653563\\
4	237.791071\\
4	239.000418\\
4	240.194678\\
4	241.336859\\
4	242.560781\\
4	243.748098\\
4	244.515549\\
4	244.863911\\
4	245.963644\\
4	247.074803\\
4	248.167433\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
5	1.389163\\
5	1.390372\\
5	1.391116\\
5	1.392051\\
5	1.393346\\
5	1.393426\\
5	1.393802\\
5	1.39388\\
5	1.394109\\
5	1.395451\\
5	1.395998\\
5	1.396185\\
5	1.396488\\
5	1.397925\\
5	1.399219\\
5	1.40036\\
5	1.40044\\
5	1.400967\\
5	1.401053\\
5	1.401344\\
5	1.401613\\
5	1.401772\\
5	1.40263\\
5	1.403133\\
5	1.403608\\
5	1.405942\\
5	1.408794\\
5	1.410526\\
5	1.410537\\
5	1.411424\\
5	1.41147\\
5	1.413287\\
5	1.414704\\
5	1.414927\\
5	1.416019\\
5	1.416104\\
5	1.416473\\
5	1.416994\\
5	1.417557\\
5	1.418006\\
5	1.418219\\
5	1.418255\\
5	1.41826\\
5	1.419009\\
5	1.419606\\
5	1.419609\\
5	1.421181\\
5	1.421702\\
5	1.421849\\
5	1.422161\\
5	1.423209\\
5	1.424003\\
5	1.425012\\
5	1.425286\\
5	1.426824\\
5	1.428082\\
5	1.429872\\
5	1.430077\\
5	1.430818\\
5	1.430929\\
5	1.431342\\
5	1.431462\\
5	1.432142\\
5	1.434065\\
5	1.434706\\
5	1.435683\\
5	1.437109\\
5	1.437693\\
5	1.438055\\
5	1.438129\\
5	1.438169\\
5	1.439579\\
5	1.441672\\
5	1.446831\\
5	1.448331\\
5	1.44962\\
5	1.450377\\
5	1.452497\\
5	1.452944\\
5	1.456428\\
5	1.457376\\
5	1.459684\\
5	1.460826\\
5	1.460886\\
5	1.461799\\
5	1.463232\\
5	1.463271\\
5	1.463584\\
5	1.463862\\
5	1.46401\\
5	1.464369\\
5	1.465537\\
5	1.469483\\
5	1.469949\\
5	1.472819\\
5	1.472864\\
5	1.473486\\
5	1.473881\\
5	1.475129\\
5	1.47571\\
5	1.475793\\
5	1.476238\\
5	1.476894\\
5	1.476994\\
5	1.477837\\
5	1.477973\\
5	1.479357\\
5	1.479538\\
5	1.479828\\
5	1.480115\\
5	1.482886\\
5	1.483303\\
5	1.484499\\
5	1.484595\\
5	1.486229\\
5	1.486368\\
5	1.487576\\
5	1.487815\\
5	1.488812\\
5	1.492232\\
5	1.494456\\
5	1.495002\\
5	1.495301\\
5	1.49723\\
5	1.497444\\
5	1.499022\\
5	1.499685\\
5	1.500681\\
5	1.5031\\
5	1.504233\\
5	1.505969\\
5	1.506401\\
5	1.506763\\
5	1.508073\\
5	1.508732\\
5	1.508901\\
5	1.509071\\
5	1.510586\\
5	1.510765\\
5	1.511315\\
5	1.512667\\
5	1.51302\\
5	1.513701\\
5	1.515712\\
5	1.516592\\
5	1.51674\\
5	1.517219\\
5	1.519199\\
5	1.519596\\
5	1.521434\\
5	1.521981\\
5	1.523026\\
5	1.523179\\
5	1.524227\\
5	1.52423\\
5	1.524805\\
5	1.525368\\
5	1.525878\\
5	1.526564\\
5	1.528421\\
5	1.529163\\
5	1.531576\\
5	1.534744\\
5	1.535774\\
5	1.536896\\
5	1.537054\\
5	1.537539\\
5	1.537708\\
5	1.538291\\
5	1.538482\\
5	1.539586\\
5	1.539613\\
5	1.54069\\
5	1.541257\\
5	1.542328\\
5	1.542698\\
5	1.543554\\
5	1.544073\\
5	1.544528\\
5	1.545263\\
5	1.545927\\
5	1.547236\\
5	1.547512\\
5	1.548467\\
5	1.549231\\
5	1.549416\\
5	1.549538\\
5	1.55066\\
5	1.551487\\
5	1.554438\\
5	1.554813\\
5	1.555557\\
5	1.558029\\
5	1.558619\\
5	1.559186\\
5	1.561666\\
5	1.562727\\
5	1.562758\\
5	1.563177\\
5	1.563891\\
5	1.563924\\
5	1.564393\\
5	1.565161\\
5	1.565237\\
5	1.565741\\
5	1.566508\\
5	1.567626\\
5	1.568731\\
5	1.569373\\
5	1.569773\\
5	1.569958\\
5	1.570533\\
5	1.573865\\
5	1.574493\\
5	1.575449\\
5	1.577451\\
5	1.57867\\
5	1.579953\\
5	1.580272\\
5	1.580659\\
5	1.581229\\
5	1.581961\\
5	1.583128\\
5	1.583664\\
5	1.583841\\
5	1.583918\\
5	1.584098\\
5	1.584106\\
5	1.584196\\
5	1.584573\\
5	1.586995\\
5	1.587113\\
5	1.587662\\
5	1.588422\\
5	1.588629\\
5	1.588935\\
5	1.59054\\
5	1.590658\\
5	1.591374\\
5	1.591833\\
5	1.592791\\
5	1.594252\\
5	1.596826\\
5	1.59727\\
5	1.597335\\
5	1.597753\\
5	1.600749\\
5	1.600831\\
5	1.602326\\
5	1.603002\\
5	1.60565\\
5	1.605958\\
5	1.607378\\
5	1.60776\\
5	1.608004\\
5	1.608504\\
5	1.608881\\
5	1.609025\\
5	1.610666\\
5	1.610829\\
5	1.614551\\
5	1.614567\\
5	1.615145\\
5	1.61744\\
5	1.617486\\
5	1.617631\\
5	1.618344\\
5	1.618427\\
5	1.619591\\
5	1.620181\\
5	1.621692\\
5	1.625958\\
5	1.626572\\
5	1.627398\\
5	1.627716\\
5	1.627741\\
5	1.628511\\
5	1.628643\\
5	1.62912\\
5	1.629333\\
5	1.630494\\
5	1.631901\\
5	1.633565\\
5	1.634288\\
5	1.634307\\
5	1.634862\\
5	1.636866\\
5	1.641537\\
5	1.641787\\
5	1.642834\\
5	1.644615\\
5	1.64736\\
5	1.64805\\
5	1.648564\\
5	1.649889\\
5	1.650088\\
5	1.650284\\
5	1.650654\\
5	1.651249\\
5	1.651618\\
5	1.651965\\
5	1.651997\\
5	1.656803\\
5	1.657131\\
5	1.657689\\
5	1.659629\\
5	1.660032\\
5	1.660042\\
5	1.660076\\
5	1.660365\\
5	1.661623\\
5	1.663053\\
5	1.663851\\
5	1.668148\\
5	1.668518\\
5	1.670911\\
5	1.670952\\
5	1.671147\\
5	1.671321\\
5	1.672817\\
5	1.676444\\
5	1.676537\\
5	1.677351\\
5	1.678651\\
5	1.678714\\
5	1.679057\\
5	1.679553\\
5	1.680605\\
5	1.680802\\
5	1.682457\\
5	1.685453\\
5	1.685775\\
5	1.688907\\
5	1.69042\\
5	1.692334\\
5	1.694322\\
5	1.695347\\
5	1.695897\\
5	1.696554\\
5	1.698105\\
5	1.698368\\
5	1.700378\\
5	1.700541\\
5	1.702935\\
5	1.704224\\
5	1.705358\\
5	1.705376\\
5	1.705796\\
5	1.706486\\
5	1.707951\\
5	1.708079\\
5	1.70901\\
5	1.710137\\
5	1.710154\\
5	1.712498\\
5	1.712841\\
5	1.716625\\
5	1.717343\\
5	1.717613\\
5	1.71883\\
5	1.723069\\
5	1.727324\\
5	1.72733\\
5	1.728154\\
5	1.729629\\
5	1.729957\\
5	1.730183\\
5	1.731308\\
5	1.736322\\
5	1.736398\\
5	1.737399\\
5	1.737872\\
5	1.738959\\
5	1.739419\\
5	1.739982\\
5	1.74016\\
5	1.740877\\
5	1.740929\\
5	1.740983\\
5	1.741095\\
5	1.741106\\
5	1.741613\\
5	1.747165\\
5	1.751099\\
5	1.751442\\
5	1.753537\\
5	1.754442\\
5	1.755354\\
5	1.756802\\
5	1.758608\\
5	1.75965\\
5	1.761403\\
5	1.76182\\
5	1.761941\\
5	1.762927\\
5	1.765406\\
5	1.768036\\
5	1.77023\\
5	1.770244\\
5	1.770304\\
5	1.772629\\
5	1.774981\\
5	1.775315\\
5	1.776076\\
5	1.777075\\
5	1.777872\\
5	1.782775\\
5	1.786104\\
5	1.786411\\
5	1.786956\\
5	1.787784\\
5	1.78876\\
5	1.789004\\
5	1.789305\\
5	1.789688\\
5	1.79008\\
5	1.790767\\
5	1.792522\\
5	1.7941\\
5	1.794492\\
5	1.794502\\
5	1.794843\\
5	1.798884\\
5	1.798928\\
5	1.799011\\
5	1.800127\\
5	1.805774\\
5	1.806769\\
5	1.806862\\
5	1.807688\\
5	1.812269\\
5	1.812442\\
5	1.812456\\
5	1.813955\\
5	1.817513\\
5	1.818257\\
5	1.819796\\
5	1.820609\\
5	1.820668\\
5	1.821714\\
5	1.821933\\
5	1.822777\\
5	1.823356\\
5	1.824694\\
5	1.825611\\
5	1.827829\\
5	1.829009\\
5	1.82951\\
5	1.83044\\
5	1.837191\\
5	1.837813\\
5	1.838731\\
5	1.839411\\
5	1.839783\\
5	1.84036\\
5	1.842391\\
5	1.846698\\
5	1.847\\
5	1.84807\\
5	1.848783\\
5	1.849731\\
5	1.85053\\
5	1.851548\\
5	1.852573\\
5	1.854308\\
5	1.854977\\
5	1.856047\\
5	1.858131\\
5	1.858579\\
5	1.859573\\
5	1.859673\\
5	1.862109\\
5	1.86238\\
5	1.863742\\
5	1.865281\\
5	1.865343\\
5	1.866577\\
5	1.867029\\
5	1.867691\\
5	1.870132\\
5	1.873252\\
5	1.876108\\
5	1.879883\\
5	1.88106\\
5	1.881185\\
5	1.881292\\
5	1.882813\\
5	1.883193\\
5	1.88393\\
5	1.884694\\
5	1.885848\\
5	1.888713\\
5	1.890733\\
5	1.89281\\
5	1.893243\\
5	1.894761\\
5	1.896942\\
5	1.897138\\
5	1.900072\\
5	1.900109\\
5	1.901827\\
5	1.903296\\
5	1.903412\\
5	1.905925\\
5	1.907538\\
5	1.910133\\
5	1.912191\\
5	1.912391\\
5	1.912991\\
5	1.913538\\
5	1.918063\\
5	1.921302\\
5	1.921868\\
5	1.924213\\
5	1.924593\\
5	1.926863\\
5	1.927737\\
5	1.933147\\
5	1.937639\\
5	1.939265\\
5	1.939986\\
5	1.941663\\
5	1.941927\\
5	1.944134\\
5	1.944376\\
5	1.944545\\
5	1.945218\\
5	1.945755\\
5	1.94927\\
5	1.952565\\
5	1.952662\\
5	1.95537\\
5	1.955724\\
5	1.956401\\
5	1.957563\\
5	1.958697\\
5	1.959161\\
5	1.959875\\
5	1.961906\\
5	1.962401\\
5	1.965058\\
5	1.966529\\
5	1.968715\\
5	1.96879\\
5	1.969081\\
5	1.971069\\
5	1.971335\\
5	1.97641\\
5	1.977456\\
5	1.981212\\
5	1.983376\\
5	1.985334\\
5	1.986692\\
5	1.986913\\
5	1.98817\\
5	1.988676\\
5	1.989434\\
5	1.990706\\
5	1.991676\\
5	1.99303\\
5	1.993077\\
5	1.996509\\
5	1.996515\\
5	1.996808\\
5	1.998368\\
5	1.998754\\
5	1.999909\\
5	2.000376\\
5	2.001096\\
5	2.001185\\
5	2.001928\\
5	2.002746\\
5	2.004404\\
5	2.006836\\
5	2.008674\\
5	2.010567\\
5	2.011506\\
5	2.012062\\
5	2.013816\\
5	2.015951\\
5	2.016942\\
5	2.017536\\
5	2.028539\\
5	2.028885\\
5	2.030237\\
5	2.03163\\
5	2.034719\\
5	2.035131\\
5	2.035327\\
5	2.035333\\
5	2.036744\\
5	2.039384\\
5	2.040331\\
5	2.041093\\
5	2.041279\\
5	2.041813\\
5	2.042139\\
5	2.042938\\
5	2.045849\\
5	2.046413\\
5	2.047008\\
5	2.049245\\
5	2.053266\\
5	2.053501\\
5	2.05796\\
5	2.059078\\
5	2.06367\\
5	2.064307\\
5	2.065052\\
5	2.065526\\
5	2.065816\\
5	2.0691\\
5	2.07013\\
5	2.073846\\
5	2.074813\\
5	2.07533\\
5	2.07713\\
5	2.077506\\
5	2.081496\\
5	2.081515\\
5	2.083015\\
5	2.083054\\
5	2.087136\\
5	2.090893\\
5	2.092186\\
5	2.092381\\
5	2.093819\\
5	2.094222\\
5	2.094232\\
5	2.095045\\
5	2.097502\\
5	2.101935\\
5	2.10217\\
5	2.103327\\
5	2.110896\\
5	2.111426\\
5	2.112292\\
5	2.112689\\
5	2.116244\\
5	2.116933\\
5	2.122222\\
5	2.124603\\
5	2.126573\\
5	2.126708\\
5	2.130197\\
5	2.130558\\
5	2.132987\\
5	2.134099\\
5	2.136763\\
5	2.137391\\
5	2.137611\\
5	2.138529\\
5	2.1391\\
5	2.149498\\
5	2.150686\\
5	2.150896\\
5	2.150903\\
5	2.153482\\
5	2.156302\\
5	2.156365\\
5	2.157994\\
5	2.159383\\
5	2.16017\\
5	2.16169\\
5	2.162082\\
5	2.163656\\
5	2.163793\\
5	2.167098\\
5	2.167221\\
5	2.167969\\
5	2.168222\\
5	2.169568\\
5	2.170729\\
5	2.17138\\
5	2.174233\\
5	2.175434\\
5	2.177148\\
5	2.177566\\
5	2.17818\\
5	2.179441\\
5	2.181276\\
5	2.182774\\
5	2.182829\\
5	2.183348\\
5	2.183698\\
5	2.185408\\
5	2.186853\\
5	2.187045\\
5	2.190429\\
5	2.197077\\
5	2.197669\\
5	2.199643\\
5	2.202886\\
5	2.205087\\
5	2.205615\\
5	2.210494\\
5	2.211446\\
5	2.213824\\
5	2.215098\\
5	2.215248\\
5	2.215892\\
5	2.219389\\
5	2.222869\\
5	2.230556\\
5	2.232305\\
5	2.233077\\
5	2.234027\\
5	2.236409\\
5	2.237459\\
5	2.237761\\
5	2.24176\\
5	2.242016\\
5	2.24295\\
5	2.24306\\
5	2.244078\\
5	2.255631\\
5	2.257508\\
5	2.259039\\
5	2.259597\\
5	2.260335\\
5	2.262273\\
5	2.262785\\
5	2.264545\\
5	2.265599\\
5	2.265785\\
5	2.268615\\
5	2.269104\\
5	2.269321\\
5	2.27511\\
5	2.280628\\
5	2.28095\\
5	2.285941\\
5	2.292767\\
5	2.29297\\
5	2.293882\\
5	2.300329\\
5	2.300431\\
5	2.301223\\
5	2.301887\\
5	2.302001\\
5	2.303248\\
5	2.305031\\
5	2.310572\\
5	2.310896\\
5	2.31834\\
5	2.321884\\
5	2.322311\\
5	2.325006\\
5	2.326884\\
5	2.330762\\
5	2.332865\\
5	2.333326\\
5	2.333767\\
5	2.335992\\
5	2.339148\\
5	2.341729\\
5	2.346049\\
5	2.355825\\
5	2.357834\\
5	2.361394\\
5	2.363031\\
5	2.365672\\
5	2.366885\\
5	2.367279\\
5	2.368544\\
5	2.369832\\
5	2.370829\\
5	2.3738\\
5	2.37413\\
5	2.37454\\
5	2.375861\\
5	2.376156\\
5	2.37674\\
5	2.377858\\
5	2.378574\\
5	2.380263\\
5	2.381893\\
5	2.383512\\
5	2.385588\\
5	2.392077\\
5	2.393009\\
5	2.395399\\
5	2.399835\\
5	2.404602\\
5	2.407746\\
5	2.41289\\
5	2.428024\\
5	2.434521\\
5	2.43456\\
5	2.436662\\
5	2.43964\\
5	2.443802\\
5	2.447385\\
5	2.450085\\
5	2.45129\\
5	2.451798\\
5	2.456082\\
5	2.458878\\
5	2.459011\\
5	2.46453\\
5	2.4649\\
5	2.466186\\
5	2.468641\\
5	2.469378\\
5	2.469928\\
5	2.483424\\
5	2.493206\\
5	2.49362\\
5	2.502936\\
5	2.503301\\
5	2.505781\\
5	2.506697\\
5	2.508588\\
5	2.510718\\
5	2.510744\\
5	2.515112\\
5	2.516454\\
5	2.517464\\
5	2.517918\\
5	2.523752\\
5	2.524701\\
5	2.527108\\
5	2.52803\\
5	2.529296\\
5	2.529457\\
5	2.531586\\
5	2.531857\\
5	2.531919\\
5	2.532997\\
5	2.53352\\
5	2.541668\\
5	2.546771\\
5	2.548143\\
5	2.549945\\
5	2.568162\\
5	2.568529\\
5	2.576703\\
5	2.577542\\
5	2.57862\\
5	2.580093\\
5	2.581089\\
5	2.581445\\
5	2.58609\\
5	2.587792\\
5	2.590456\\
5	2.59153\\
5	2.59384\\
5	2.599241\\
5	2.602529\\
5	2.602917\\
5	2.608972\\
5	2.610396\\
5	2.613191\\
5	2.613522\\
5	2.614051\\
5	2.614881\\
5	2.617886\\
5	2.618476\\
5	2.620977\\
5	2.622418\\
5	2.626451\\
5	2.635187\\
5	2.643985\\
5	2.644932\\
5	2.645596\\
5	2.649184\\
5	2.651557\\
5	2.654019\\
5	2.657206\\
5	2.65861\\
5	2.658745\\
5	2.659752\\
5	2.662596\\
5	2.66702\\
5	2.667097\\
5	2.668717\\
5	2.66886\\
5	2.671752\\
5	2.672529\\
5	2.672953\\
5	2.673112\\
5	2.674424\\
5	2.674601\\
5	2.677363\\
5	2.67839\\
5	2.684902\\
5	2.685978\\
5	2.688869\\
5	2.692087\\
5	2.694243\\
5	2.695816\\
5	2.696139\\
5	2.701965\\
5	2.708813\\
5	2.711978\\
5	2.718629\\
5	2.72249\\
5	2.724868\\
5	2.725553\\
5	2.726033\\
5	2.726099\\
5	2.726233\\
5	2.726831\\
5	2.727995\\
5	2.733605\\
5	2.734123\\
5	2.735095\\
5	2.738793\\
5	2.74678\\
5	2.748197\\
5	2.751611\\
5	2.751934\\
5	2.754153\\
5	2.759549\\
5	2.760023\\
5	2.760322\\
5	2.763199\\
5	2.765929\\
5	2.77415\\
5	2.7748\\
5	2.781069\\
5	2.783211\\
5	2.784933\\
5	2.788319\\
5	2.789196\\
5	2.792913\\
5	2.794271\\
5	2.803735\\
5	2.804151\\
5	2.808575\\
5	2.810917\\
5	2.81189\\
5	2.813153\\
5	2.813227\\
5	2.813739\\
5	2.814524\\
5	2.821984\\
5	2.825897\\
5	2.826815\\
5	2.831292\\
5	2.842826\\
5	2.848332\\
5	2.848629\\
5	2.848714\\
5	2.849179\\
5	2.849365\\
5	2.849753\\
5	2.85461\\
5	2.861202\\
5	2.861316\\
5	2.864858\\
5	2.877966\\
5	2.88049\\
5	2.886194\\
5	2.887084\\
5	2.888217\\
5	2.890329\\
5	2.893541\\
5	2.898477\\
5	2.904005\\
5	2.90437\\
5	2.907875\\
5	2.909883\\
5	2.911105\\
5	2.91342\\
5	2.915411\\
5	2.921462\\
5	2.922661\\
5	2.927494\\
5	2.930083\\
5	2.936329\\
5	2.939603\\
5	2.941323\\
5	2.941948\\
5	2.943027\\
5	2.95105\\
5	2.95106\\
5	2.96273\\
5	2.963221\\
5	2.976952\\
5	2.979492\\
5	2.985591\\
5	2.988754\\
5	2.991591\\
5	2.991608\\
5	2.994532\\
5	2.999121\\
5	3.00009\\
5	3.002607\\
5	3.003751\\
5	3.003953\\
5	3.004517\\
5	3.011997\\
5	3.013089\\
5	3.020414\\
5	3.020752\\
5	3.022282\\
5	3.022749\\
5	3.026913\\
5	3.031975\\
5	3.035046\\
5	3.035458\\
5	3.037689\\
5	3.039749\\
5	3.042002\\
5	3.043288\\
5	3.048004\\
5	3.051233\\
5	3.051604\\
5	3.052441\\
5	3.055383\\
5	3.056312\\
5	3.063823\\
5	3.063883\\
5	3.06413\\
5	3.075849\\
5	3.084715\\
5	3.086458\\
5	3.094977\\
5	3.095169\\
5	3.09696\\
5	3.1069\\
5	3.106983\\
5	3.121178\\
5	3.122439\\
5	3.125014\\
5	3.125394\\
5	3.125505\\
5	3.126246\\
5	3.138311\\
5	3.152176\\
5	3.156771\\
5	3.157956\\
5	3.166996\\
5	3.167847\\
5	3.171029\\
5	3.174713\\
5	3.176776\\
5	3.179708\\
5	3.183611\\
5	3.193843\\
5	3.194803\\
5	3.197437\\
5	3.203195\\
5	3.210818\\
5	3.214551\\
5	3.21691\\
5	3.217033\\
5	3.223019\\
5	3.235074\\
5	3.239782\\
5	3.2398\\
5	3.241197\\
5	3.24144\\
5	3.241755\\
5	3.246814\\
5	3.251367\\
5	3.251992\\
5	3.252957\\
5	3.254711\\
5	3.25692\\
5	3.262116\\
5	3.267089\\
5	3.275939\\
5	3.280722\\
5	3.282084\\
5	3.287234\\
5	3.29405\\
5	3.296013\\
5	3.296078\\
5	3.301663\\
5	3.301779\\
5	3.306776\\
5	3.308628\\
5	3.309488\\
5	3.313785\\
5	3.31858\\
5	3.323346\\
5	3.330724\\
5	3.333743\\
5	3.334814\\
5	3.338157\\
5	3.341125\\
5	3.341932\\
5	3.359101\\
5	3.370688\\
5	3.372247\\
5	3.378393\\
5	3.380154\\
5	3.390864\\
5	3.394239\\
5	3.395027\\
5	3.395786\\
5	3.396894\\
5	3.408299\\
5	3.411965\\
5	3.412963\\
5	3.415949\\
5	3.418131\\
5	3.418224\\
5	3.431968\\
5	3.436348\\
5	3.453179\\
5	3.459462\\
5	3.465315\\
5	3.467338\\
5	3.469359\\
5	3.469492\\
5	3.469858\\
5	3.474131\\
5	3.475638\\
5	3.476273\\
5	3.479344\\
5	3.482204\\
5	3.482261\\
5	3.48681\\
5	3.498074\\
5	3.502879\\
5	3.519716\\
5	3.523367\\
5	3.529913\\
5	3.532142\\
5	3.544359\\
5	3.547517\\
5	3.554452\\
5	3.557191\\
5	3.564287\\
5	3.568949\\
5	3.570351\\
5	3.576593\\
5	3.583539\\
5	3.584416\\
5	3.586457\\
5	3.593139\\
5	3.598445\\
5	3.604069\\
5	3.60418\\
5	3.610053\\
5	3.615686\\
5	3.617342\\
5	3.622112\\
5	3.624836\\
5	3.625148\\
5	3.632996\\
5	3.633058\\
5	3.634971\\
5	3.637985\\
5	3.640783\\
5	3.646894\\
5	3.64909\\
5	3.656271\\
5	3.661724\\
5	3.66561\\
5	3.668016\\
5	3.673007\\
5	3.673769\\
5	3.685355\\
5	3.696654\\
5	3.703893\\
5	3.704827\\
5	3.706624\\
5	3.714386\\
5	3.722514\\
5	3.724761\\
5	3.732192\\
5	3.734655\\
5	3.73954\\
5	3.742928\\
5	3.744784\\
5	3.745235\\
5	3.753779\\
5	3.756859\\
5	3.758103\\
5	3.767378\\
5	3.76868\\
5	3.769953\\
5	3.771959\\
5	3.776097\\
5	3.782482\\
5	3.783994\\
5	3.787594\\
5	3.793319\\
5	3.798396\\
5	3.800932\\
5	3.820506\\
5	3.820768\\
5	3.827495\\
5	3.828805\\
5	3.835613\\
5	3.840807\\
5	3.854971\\
5	3.855004\\
5	3.857741\\
5	3.868441\\
5	3.8741\\
5	3.874414\\
5	3.875002\\
5	3.88217\\
5	3.882511\\
5	3.888805\\
5	3.900323\\
5	3.902969\\
5	3.904735\\
5	3.906219\\
5	3.906308\\
5	3.906485\\
5	3.915831\\
5	3.917096\\
5	3.919905\\
5	3.920564\\
5	3.935515\\
5	3.940429\\
5	3.958274\\
5	3.962489\\
5	3.966034\\
5	3.985356\\
5	3.989601\\
5	3.9913\\
5	3.997754\\
5	3.999594\\
5	4.003436\\
5	4.00674\\
5	4.012843\\
5	4.01959\\
5	4.020738\\
5	4.028695\\
5	4.03644\\
5	4.038691\\
5	4.048777\\
5	4.078769\\
5	4.081285\\
5	4.082496\\
5	4.092982\\
5	4.093357\\
5	4.096415\\
5	4.099237\\
5	4.101475\\
5	4.108793\\
5	4.109164\\
5	4.112867\\
5	4.119244\\
5	4.119865\\
5	4.128759\\
5	4.14114\\
5	4.143988\\
5	4.150002\\
5	4.153001\\
5	4.157295\\
5	4.199893\\
5	4.210561\\
5	4.224229\\
5	4.232546\\
5	4.237818\\
5	4.24444\\
5	4.251352\\
5	4.252541\\
5	4.253538\\
5	4.27237\\
5	4.275101\\
5	4.300305\\
5	4.30922\\
5	4.329787\\
5	4.345644\\
5	4.364417\\
5	4.372482\\
5	4.393218\\
5	4.402828\\
5	4.450386\\
5	4.456367\\
5	4.48117\\
5	4.482197\\
5	4.50582\\
5	4.540831\\
5	4.558606\\
5	4.562485\\
5	4.608406\\
5	4.639779\\
5	4.652453\\
5	4.656868\\
5	4.682785\\
5	4.692059\\
5	4.694452\\
5	4.72129\\
5	4.731035\\
5	4.73405\\
5	4.735969\\
5	4.736157\\
5	4.743423\\
5	4.78025\\
5	4.790666\\
5	4.876358\\
5	4.887587\\
5	4.942651\\
5	4.943803\\
5	4.946451\\
5	4.999107\\
5	5.01381\\
5	5.028671\\
5	5.052197\\
5	5.174464\\
5	5.217783\\
5	5.220241\\
5	5.242797\\
5	5.437225\\
5	5.759715\\
5	5.776607\\
5	5.823049\\
5	5.826033\\
5	5.962773\\
5	6.031018\\
5	6.03149\\
5	6.123025\\
5	6.133901\\
5	6.163587\\
5	6.307648\\
5	6.325764\\
5	6.468953\\
5	6.84629\\
5	7.210207\\
5	7.271874\\
5	7.411411\\
5	8.382367\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
6	51.582726\\
6	51.590824\\
6	51.617325\\
6	51.625053\\
6	51.712673\\
6	51.739142\\
6	51.745095\\
6	51.812928\\
6	51.855573\\
6	51.873803\\
6	51.897044\\
6	51.902924\\
6	52.338275\\
6	52.338515\\
6	52.388555\\
6	52.395622\\
6	52.405634\\
6	52.412319\\
6	52.458244\\
6	52.46055\\
6	52.48574\\
6	52.498879\\
6	52.520428\\
6	52.54149\\
6	52.607094\\
6	52.618346\\
6	52.624591\\
6	52.705044\\
6	52.72999\\
6	52.793945\\
6	52.801281\\
6	52.820822\\
6	52.834888\\
6	52.852549\\
6	52.922127\\
6	52.964868\\
6	53.01445\\
6	53.092134\\
6	53.118088\\
6	53.419874\\
6	53.50354\\
6	53.513136\\
6	53.523439\\
6	53.535725\\
6	53.545664\\
6	53.560956\\
6	53.568484\\
6	53.573906\\
6	53.581864\\
6	53.63713\\
6	53.719508\\
6	53.733933\\
6	53.739768\\
6	53.785949\\
6	53.905568\\
6	53.929671\\
6	53.938341\\
6	53.946082\\
6	54.02211\\
6	54.026661\\
6	54.072387\\
6	54.112592\\
6	54.276402\\
6	54.327075\\
6	54.605646\\
6	54.613107\\
6	54.614206\\
6	54.621007\\
6	54.628366\\
6	54.678804\\
6	54.683234\\
6	54.744489\\
6	54.775764\\
6	54.796744\\
6	54.841372\\
6	54.853122\\
6	55.000088\\
6	55.034164\\
6	55.092252\\
6	55.131932\\
6	55.139123\\
6	55.153997\\
6	55.161283\\
6	55.167121\\
6	55.180769\\
6	55.360321\\
6	55.441425\\
6	55.716877\\
6	55.717932\\
6	55.718493\\
6	55.725522\\
6	55.744862\\
6	55.762818\\
6	55.788016\\
6	55.80297\\
6	55.905462\\
6	55.983008\\
6	56.050615\\
6	56.06563\\
6	56.139795\\
6	56.189204\\
6	56.229819\\
6	56.239674\\
6	56.275376\\
6	56.295648\\
6	56.350062\\
6	56.364527\\
6	56.366312\\
6	56.459919\\
6	56.650254\\
6	56.790434\\
6	56.827291\\
6	56.844922\\
6	56.850587\\
6	56.858108\\
6	56.88179\\
6	56.91028\\
6	57.027045\\
6	57.17638\\
6	57.238227\\
6	57.253553\\
6	57.277145\\
6	57.308211\\
6	57.337898\\
6	57.384974\\
6	57.404559\\
6	57.447653\\
6	57.451336\\
6	57.494124\\
6	57.567245\\
6	57.607624\\
6	57.83489\\
6	57.89296\\
6	57.913226\\
6	57.935486\\
6	57.963576\\
6	58.007674\\
6	58.027366\\
6	58.064486\\
6	58.162979\\
6	58.370576\\
6	58.393521\\
6	58.42915\\
6	58.445593\\
6	58.446001\\
6	58.454742\\
6	58.485566\\
6	58.634961\\
6	58.636644\\
6	58.685388\\
6	58.693272\\
6	58.79346\\
6	58.941464\\
6	59.00208\\
6	59.021129\\
6	59.042446\\
6	59.101095\\
6	59.134452\\
6	59.236901\\
6	59.278434\\
6	59.35611\\
6	59.491054\\
6	59.535126\\
6	59.554103\\
6	59.619725\\
6	59.633435\\
6	59.69721\\
6	59.744016\\
6	59.745379\\
6	59.898343\\
6	60.049526\\
6	60.058192\\
6	60.11988\\
6	60.147164\\
6	60.232677\\
6	60.242116\\
6	60.421234\\
6	60.457741\\
6	60.471213\\
6	60.611437\\
6	60.658359\\
6	60.724925\\
6	60.742433\\
6	60.839167\\
6	60.842231\\
6	60.881366\\
6	60.881904\\
6	61.082531\\
6	61.112119\\
6	61.166414\\
6	61.226374\\
6	61.253898\\
6	61.350194\\
6	61.423601\\
6	61.531376\\
6	61.563869\\
6	61.591308\\
6	61.673261\\
6	61.767973\\
6	61.83174\\
6	61.910142\\
6	61.946942\\
6	62.014517\\
6	62.036818\\
6	62.089805\\
6	62.226421\\
6	62.261327\\
6	62.263981\\
6	62.337093\\
6	62.358921\\
6	62.458801\\
6	62.499617\\
6	62.637951\\
6	62.70953\\
6	62.753996\\
6	62.774328\\
6	62.897235\\
6	62.939834\\
6	62.982814\\
6	63.036269\\
6	63.13869\\
6	63.224864\\
6	63.277641\\
6	63.310709\\
6	63.341198\\
6	63.375388\\
6	63.380101\\
6	63.468263\\
6	63.512961\\
6	63.608976\\
6	63.744846\\
6	63.875226\\
6	63.895558\\
6	63.956963\\
6	63.962596\\
6	64.021879\\
6	64.049353\\
6	64.096556\\
6	64.256592\\
6	64.403895\\
6	64.41254\\
6	64.45442\\
6	64.482634\\
6	64.552473\\
6	64.574438\\
6	64.62968\\
6	64.723902\\
6	64.855613\\
6	64.984453\\
6	65.015284\\
6	65.064631\\
6	65.078551\\
6	65.095715\\
6	65.15988\\
6	65.204858\\
6	65.342367\\
6	65.524956\\
6	65.536149\\
6	65.596505\\
6	65.68002\\
6	65.715966\\
6	65.749494\\
6	65.842732\\
6	65.981867\\
6	66.13005\\
6	66.136968\\
6	66.200932\\
6	66.268999\\
6	66.281231\\
6	66.31105\\
6	66.639562\\
6	66.64642\\
6	66.725638\\
6	66.784803\\
6	66.880707\\
6	66.941292\\
6	67.125832\\
6	67.244423\\
6	67.263952\\
6	67.365882\\
6	67.376037\\
6	67.391229\\
6	67.414896\\
6	67.744601\\
6	67.757314\\
6	67.850229\\
6	67.894145\\
6	68.020672\\
6	68.049355\\
6	68.21236\\
6	68.349167\\
6	68.352885\\
6	68.473544\\
6	68.486308\\
6	68.503836\\
6	68.604124\\
6	68.83084\\
6	68.865376\\
6	69.007679\\
6	69.065632\\
6	69.163433\\
6	69.2087\\
6	69.40282\\
6	69.408133\\
6	69.561051\\
6	69.585094\\
6	69.601731\\
6	69.617115\\
6	69.771641\\
6	69.976032\\
6	70.132605\\
6	70.246472\\
6	70.249885\\
6	70.353498\\
6	70.512613\\
6	70.537954\\
6	70.674371\\
6	70.705317\\
6	70.735401\\
6	70.748615\\
6	70.978565\\
6	71.08523\\
6	71.251612\\
6	71.386378\\
6	71.458709\\
6	71.553797\\
6	71.621907\\
6	71.74883\\
6	71.796212\\
6	71.855911\\
6	71.880821\\
6	72.117634\\
6	72.173053\\
6	72.313452\\
6	72.593399\\
6	72.646241\\
6	72.662483\\
6	72.729714\\
6	72.832533\\
6	72.936443\\
6	72.942998\\
6	73.093392\\
6	73.295343\\
6	73.40737\\
6	73.769635\\
6	73.781838\\
6	73.78997\\
6	73.837121\\
6	74.042649\\
6	74.287053\\
6	74.418029\\
6	74.59631\\
6	74.886879\\
6	74.897874\\
6	74.904609\\
6	74.992858\\
6	75.128073\\
6	75.420539\\
6	75.625161\\
6	75.727108\\
6	75.997168\\
6	76.090734\\
6	76.178983\\
6	76.607303\\
6	76.789892\\
6	76.81055\\
6	77.105183\\
6	77.302745\\
6	77.314805\\
6	77.704742\\
6	77.864259\\
6	77.920004\\
6	78.213213\\
6	78.393108\\
6	78.490245\\
6	78.814597\\
6	79.027427\\
6	79.047535\\
6	79.323501\\
6	79.493315\\
6	79.608643\\
6	79.922019\\
6	80.136545\\
6	80.151326\\
6	80.450155\\
6	80.605682\\
6	80.799344\\
6	81.030418\\
6	81.218993\\
6	81.258317\\
6	81.541546\\
6	81.725136\\
6	81.908511\\
6	82.137217\\
6	82.364523\\
6	82.648666\\
6	82.847759\\
6	83.005182\\
6	83.259791\\
6	83.47025\\
6	83.757272\\
6	83.96955\\
6	84.214058\\
6	84.368125\\
6	84.574472\\
6	84.866039\\
6	85.064972\\
6	85.425445\\
6	85.454381\\
6	85.628056\\
6	85.975877\\
6	86.60957\\
6	86.732646\\
6	87.086149\\
6	87.729216\\
6	87.841158\\
6	88.142629\\
6	88.949468\\
6	88.956276\\
6	89.198005\\
6	90.06093\\
6	90.135784\\
6	90.305475\\
6	91.1808\\
6	91.24463\\
6	91.415027\\
6	92.286703\\
6	92.375908\\
6	92.52141\\
6	93.406397\\
6	93.562561\\
6	93.63016\\
6	94.44163\\
6	94.698607\\
6	94.738303\\
6	95.828862\\
6	95.871963\\
6	96.901198\\
6	96.981035\\
6	97.983485\\
6	98.091081\\
6	99.048318\\
6	99.219895\\
6	100.159773\\
6	100.406195\\
6	101.237196\\
6	101.500595\\
6	102.353002\\
6	103.464138\\
6	104.599432\\
6	105.810579\\
6	106.934801\\
6	108.078944\\
6	109.167327\\
6	110.355419\\
6	111.467914\\
6	112.603608\\
6	113.782548\\
6	114.964737\\
6	116.078592\\
6	117.204718\\
6	118.000217\\
6	118.311917\\
6	119.132071\\
6	119.426747\\
6	120.342898\\
6	120.507979\\
6	121.554799\\
6	121.639545\\
6	122.744619\\
6	122.816725\\
6	123.828746\\
6	123.949684\\
6	125.031894\\
6	125.165471\\
6	126.221315\\
6	126.272942\\
6	127.356833\\
6	127.383358\\
6	128.493276\\
6	128.567244\\
6	129.600203\\
6	129.755048\\
6	130.719449\\
6	130.899831\\
6	131.85108\\
6	132.041844\\
6	132.97679\\
6	133.239312\\
6	134.151026\\
6	134.415916\\
6	135.538043\\
6	136.751175\\
6	137.951955\\
6	139.068657\\
6	140.188112\\
6	141.335581\\
6	142.565512\\
6	143.747109\\
6	144.950593\\
6	146.131693\\
6	147.267659\\
6	148.465896\\
6	149.654372\\
6	150.78781\\
6	151.995725\\
6	153.194746\\
6	154.379702\\
6	155.434294\\
6	156.530213\\
6	157.633573\\
6	158.740915\\
6	159.822514\\
6	160.940017\\
6	162.033601\\
6	163.154799\\
6	164.248574\\
6	165.369836\\
6	166.495547\\
6	167.616425\\
6	168.76143\\
6	169.817622\\
6	170.872471\\
6	171.983334\\
6	173.088004\\
6	174.152245\\
6	175.208565\\
6	176.31778\\
6	177.433346\\
6	178.569521\\
6	179.77838\\
6	180.985208\\
6	182.200819\\
6	183.444878\\
6	184.65505\\
6	185.818215\\
6	363.542766\\
6	444.109444\\
6	448.893065\\
6	449.968888\\
6	450.380349\\
6	581.554699\\
6	582.006601\\
6	582.550394\\
6	735.699034\\
6	743.477915\\
6	1042.792584\\
6	1195.133442\\
6	1209.51303\\
6	1213.743265\\
6	1214.639444\\
6	1235.136094\\
6	1242.444153\\
6	1258.341465\\
6	1268.563262\\
6	1289.331707\\
6	1306.753799\\
6	1320.158338\\
6	1339.931911\\
6	1363.371414\\
6	1370.095359\\
6	1395.318787\\
6	1402.439938\\
6	1433.452559\\
6	1458.804944\\
6	1460.764169\\
6	1463.715723\\
6	1475.527275\\
6	1480.964721\\
6	1490.680739\\
6	1506.618802\\
6	1514.861734\\
6	1515.89255\\
6	1553.752895\\
6	1567.463593\\
6	1568.548089\\
6	1585.118336\\
6	1646.127605\\
6	1671.637329\\
6	1673.240946\\
6	1704.698897\\
6	1706.514045\\
6	1725.263145\\
6	1737.097576\\
6	1742.681835\\
6	1744.521111\\
6	1763.29349\\
6	1766.119109\\
6	1825.704556\\
6	1828.647213\\
6	1843.726751\\
6	1881.304068\\
6	1882.392948\\
6	1900.229084\\
6	1912.920343\\
6	1938.921818\\
6	1943.675745\\
6	1982.142591\\
6	1985.626181\\
6	1993.021261\\
6	2057.904107\\
6	2077.873515\\
6	2088.049059\\
6	2088.91767\\
6	2102.664041\\
6	2152.550967\\
6	2170.639651\\
6	2171.814397\\
6	2206.249525\\
6	2215.018045\\
6	2236.869061\\
6	2237.228615\\
6	2238.127407\\
6	2241.422729\\
6	2256.465803\\
6	2263.572785\\
6	2264.683248\\
6	2285.622528\\
6	2288.319128\\
6	2291.712161\\
6	2292.69712\\
6	2314.17614\\
6	2319.366297\\
6	2344.851286\\
6	2363.863197\\
6	2379.62024\\
6	2428.309943\\
6	2449.826387\\
6	2450.876321\\
6	2462.679186\\
6	2480.76131\\
6	2508.35897\\
6	2509.648067\\
6	2533.60151\\
6	2539.567343\\
6	2545.4279\\
6	2549.397493\\
6	2567.977062\\
6	2572.25244\\
6	2577.439638\\
6	2601.967162\\
6	2607.131528\\
6	2608.824999\\
6	2630.744776\\
6	2654.510348\\
6	2661.54875\\
6	2722.67875\\
6	2727.311911\\
6	2728.226969\\
6	2740.347922\\
6	2746.284893\\
6	2754.383188\\
6	2787.089029\\
6	2792.882308\\
6	2818.825157\\
6	2850.671675\\
6	2851.760617\\
6	2857.338171\\
6	2879.040273\\
6	2882.60074\\
6	2902.176362\\
6	2909.592114\\
6	2918.548757\\
6	2941.745223\\
6	2972.246316\\
6	3015.933418\\
6	3061.602425\\
6	3068.848292\\
6	3092.167588\\
6	3123.346208\\
6	3124.430767\\
6	3200.114431\\
6	3207.569767\\
6	3222.470606\\
6	3228.693042\\
6	3243.6926\\
6	3249.902299\\
6	3289.776261\\
6	3295.027697\\
6	3323.006066\\
6	3349.372154\\
6	3349.572268\\
6	3362.361773\\
6	3363.356926\\
6	3373.885139\\
6	3414.408619\\
6	3448.274146\\
6	3456.906703\\
6	3469.876323\\
6	3481.300863\\
6	3507.560027\\
6	3518.863912\\
6	3530.552451\\
6	3531.613652\\
6	3542.064283\\
6	3562.243701\\
6	3571.083819\\
6	3576.464195\\
6	3579.551089\\
6	3590.484838\\
6	3599.110801\\
6	3632.772156\\
6	3674.698276\\
6	3686.743088\\
6	3692.055338\\
6	3699.53573\\
6	3701.364894\\
6	3718.676189\\
6	3721.343797\\
6	3724.737372\\
6	3734.867252\\
6	3735.77679\\
6	3749.785731\\
6	3749.903326\\
6	3750.906736\\
6	3778.89105\\
6	3784.741831\\
6	3807.165158\\
6	3807.749505\\
6	3810.085449\\
6	3833.172559\\
6	3865.370177\\
6	3868.793943\\
6	3869.705615\\
6	3870.639441\\
6	3870.792543\\
6	3887.065814\\
6	3888.602729\\
6	3897.454367\\
6	3902.887717\\
6	3905.822167\\
6	3921.441726\\
6	3929.686595\\
6	3935.092746\\
6	3959.765561\\
6	3962.591566\\
6	3993.275552\\
6	4031.117546\\
6	4056.630184\\
6	4061.376608\\
6	4063.025409\\
6	4067.896725\\
6	4080.854123\\
6	4084.561467\\
6	4111.343706\\
6	4118.973198\\
6	4119.796098\\
6	4124.864082\\
6	4134.580147\\
6	4136.155989\\
6	4141.011258\\
6	4142.507245\\
6	4148.363225\\
6	4168.182555\\
6	4171.035887\\
6	4212.339301\\
6	4230.77004\\
6	4236.664197\\
6	4239.764195\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
7	12.610655\\
7	12.624809\\
7	12.629303\\
7	12.67709\\
7	12.690518\\
7	12.694346\\
7	12.705875\\
7	12.730332\\
7	12.741184\\
7	12.759451\\
7	12.764159\\
7	12.785514\\
7	12.786695\\
7	12.801077\\
7	12.803839\\
7	12.805716\\
7	12.818098\\
7	12.83245\\
7	12.850013\\
7	12.866238\\
7	12.883516\\
7	12.920405\\
7	12.922662\\
7	12.938209\\
7	12.94908\\
7	12.992876\\
7	13.022293\\
7	14.099664\\
7	15.202564\\
7	16.252457\\
7	17.344653\\
7	18.448352\\
7	19.55282\\
7	20.657752\\
7	21.760699\\
7	22.863856\\
7	23.930628\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
8	12.647138\\
8	12.659076\\
8	12.664949\\
8	12.678332\\
8	12.712819\\
8	12.718928\\
8	12.726391\\
8	12.753497\\
8	12.77262\\
8	12.79171\\
8	12.798888\\
8	12.816439\\
8	12.837112\\
8	12.846923\\
8	12.856561\\
8	12.858155\\
8	12.877088\\
8	12.88238\\
8	12.891352\\
8	12.907739\\
8	12.911201\\
8	12.941337\\
8	12.961089\\
8	12.965569\\
8	12.982452\\
8	12.992431\\
8	12.998464\\
8	13.001684\\
8	13.01186\\
8	13.027829\\
8	13.030318\\
8	13.038428\\
8	13.062208\\
8	13.070799\\
8	13.075654\\
8	13.076602\\
8	13.080925\\
8	13.086063\\
8	13.091543\\
8	13.148319\\
8	13.152872\\
8	13.168928\\
8	13.184914\\
8	13.189388\\
8	13.196517\\
8	13.201211\\
8	13.202555\\
8	13.276734\\
8	13.27873\\
8	13.331545\\
8	13.336367\\
8	13.340374\\
8	13.343031\\
8	13.349617\\
8	13.37628\\
8	13.411923\\
8	13.454976\\
8	13.476721\\
8	13.482213\\
8	13.483807\\
8	13.523938\\
8	13.534975\\
8	13.550223\\
8	13.554721\\
8	13.566334\\
8	13.574979\\
8	13.592883\\
8	13.593122\\
8	13.608249\\
8	13.612689\\
8	13.628333\\
8	13.653944\\
8	13.658493\\
8	13.670637\\
8	13.674113\\
8	13.676264\\
8	13.679964\\
8	13.692152\\
8	13.694647\\
8	13.710711\\
8	13.765111\\
8	13.767254\\
8	13.777962\\
8	13.785438\\
8	13.799139\\
8	13.812663\\
8	13.854204\\
8	13.855088\\
8	13.881404\\
8	13.892288\\
8	13.899883\\
8	13.906782\\
8	13.916793\\
8	13.95594\\
8	13.957869\\
8	13.966564\\
8	13.976835\\
8	13.990831\\
8	13.991339\\
8	14.011101\\
8	14.043003\\
8	14.062691\\
8	14.069779\\
8	14.08783\\
8	14.096402\\
8	14.101431\\
8	14.104375\\
8	14.106179\\
8	14.132352\\
8	14.1334\\
8	14.137378\\
8	14.138399\\
8	14.16269\\
8	14.176927\\
8	14.179161\\
8	14.179485\\
8	14.180849\\
8	14.18561\\
8	14.25133\\
8	14.258203\\
8	14.27389\\
8	14.287093\\
8	14.28899\\
8	14.304237\\
8	14.304429\\
8	14.315415\\
8	14.351696\\
8	14.385314\\
8	14.388666\\
8	14.397932\\
8	14.402989\\
8	14.411476\\
8	14.440217\\
8	14.46087\\
8	14.495803\\
8	14.532867\\
8	14.56357\\
8	14.583383\\
8	14.595523\\
8	14.625124\\
8	14.638065\\
8	14.647702\\
8	14.652177\\
8	14.654195\\
8	14.666401\\
8	14.692149\\
8	14.694181\\
8	14.709915\\
8	14.714644\\
8	14.722756\\
8	14.728865\\
8	14.755162\\
8	14.760943\\
8	14.770528\\
8	14.776235\\
8	14.781278\\
8	14.792667\\
8	14.79577\\
8	14.798234\\
8	14.85289\\
8	14.86615\\
8	14.878124\\
8	14.878289\\
8	14.915274\\
8	14.923027\\
8	14.928239\\
8	14.939795\\
8	14.942174\\
8	14.944616\\
8	14.964862\\
8	14.964961\\
8	14.987518\\
8	15.004263\\
8	15.005072\\
8	15.02415\\
8	15.032099\\
8	15.038382\\
8	15.044311\\
8	15.114975\\
8	15.116904\\
8	15.143142\\
8	15.148506\\
8	15.153095\\
8	15.15727\\
8	15.158874\\
8	15.166349\\
8	15.183059\\
8	15.184725\\
8	15.191266\\
8	15.197833\\
8	15.217493\\
8	15.245146\\
8	15.248081\\
8	15.281874\\
8	15.287156\\
8	15.295901\\
8	15.301452\\
8	15.350609\\
8	15.362805\\
8	15.368622\\
8	15.384068\\
8	15.386497\\
8	15.390503\\
8	15.392385\\
8	15.424809\\
8	15.445715\\
8	15.47924\\
8	15.488373\\
8	15.489437\\
8	15.526831\\
8	15.552056\\
8	15.559547\\
8	15.588958\\
8	15.636214\\
8	15.669949\\
8	15.684425\\
8	15.726487\\
8	15.73858\\
8	15.740324\\
8	15.752884\\
8	15.754677\\
8	15.767043\\
8	15.786742\\
8	15.794249\\
8	15.796536\\
8	15.811886\\
8	15.822967\\
8	15.830387\\
8	15.834582\\
8	15.84012\\
8	15.858477\\
8	15.866349\\
8	15.870578\\
8	15.880289\\
8	15.881473\\
8	15.894077\\
8	15.896268\\
8	15.902765\\
8	15.947208\\
8	15.952748\\
8	15.955119\\
8	15.961853\\
8	15.982165\\
8	16.003302\\
8	16.009547\\
8	16.041762\\
8	16.042053\\
8	16.045617\\
8	16.065908\\
8	16.067488\\
8	16.087602\\
8	16.093466\\
8	16.105674\\
8	16.106147\\
8	16.124218\\
8	16.133062\\
8	16.138913\\
8	16.204306\\
8	16.220778\\
8	16.247096\\
8	16.248012\\
8	16.251559\\
8	16.25163\\
8	16.256288\\
8	16.263865\\
8	16.284008\\
8	16.287879\\
8	16.291541\\
8	16.297995\\
8	16.318217\\
8	16.337908\\
8	16.343024\\
8	16.348062\\
8	16.377124\\
8	16.394359\\
8	16.406958\\
8	16.454339\\
8	16.464199\\
8	16.469426\\
8	16.489011\\
8	16.492196\\
8	16.495386\\
8	16.50583\\
8	16.527404\\
8	16.548215\\
8	16.577562\\
8	16.588887\\
8	16.589951\\
8	16.650411\\
8	16.721569\\
8	16.734461\\
8	16.738024\\
8	16.770815\\
8	16.779393\\
8	16.786171\\
8	16.807527\\
8	16.82641\\
8	16.839127\\
8	16.855449\\
8	16.871014\\
8	16.895196\\
8	16.897355\\
8	16.91264\\
8	16.925034\\
8	16.932357\\
8	16.943509\\
8	16.958319\\
8	16.962296\\
8	16.966704\\
8	16.972053\\
8	16.982373\\
8	16.995152\\
8	16.996415\\
8	17.004687\\
8	17.007561\\
8	17.024682\\
8	17.027916\\
8	17.043234\\
8	17.043392\\
8	17.053955\\
8	17.062336\\
8	17.074248\\
8	17.090217\\
8	17.111465\\
8	17.115933\\
8	17.142772\\
8	17.14634\\
8	17.156525\\
8	17.170915\\
8	17.174599\\
8	17.188245\\
8	17.198892\\
8	17.207958\\
8	17.2251\\
8	17.236442\\
8	17.239635\\
8	17.295845\\
8	17.324045\\
8	17.324186\\
8	17.34984\\
8	17.352091\\
8	17.355649\\
8	17.358034\\
8	17.372348\\
8	17.375435\\
8	17.383267\\
8	17.386456\\
8	17.392666\\
8	17.398158\\
8	17.401448\\
8	17.421883\\
8	17.442923\\
8	17.4488\\
8	17.458274\\
8	17.477558\\
8	17.554982\\
8	17.565274\\
8	17.573876\\
8	17.587612\\
8	17.594455\\
8	17.594807\\
8	17.596495\\
8	17.628909\\
8	17.647801\\
8	17.684473\\
8	17.690626\\
8	17.696046\\
8	17.701339\\
8	17.838272\\
8	17.840394\\
8	17.884991\\
8	17.89325\\
8	17.895316\\
8	17.896745\\
8	17.926428\\
8	17.941931\\
8	17.956187\\
8	17.970707\\
8	17.973801\\
8	17.995502\\
8	18.000429\\
8	18.012612\\
8	18.03564\\
8	18.036893\\
8	18.062474\\
8	18.07284\\
8	18.074258\\
8	18.080424\\
8	18.08461\\
8	18.108687\\
8	18.109875\\
8	18.116328\\
8	18.12405\\
8	18.12469\\
8	18.132251\\
8	18.138594\\
8	18.141317\\
8	18.150348\\
8	18.163139\\
8	18.163381\\
8	18.175195\\
8	18.180698\\
8	18.188044\\
8	18.248823\\
8	18.260278\\
8	18.274742\\
8	18.279297\\
8	18.289655\\
8	18.289839\\
8	18.300239\\
8	18.311545\\
8	18.316938\\
8	18.324959\\
8	18.335535\\
8	18.340245\\
8	18.349616\\
8	18.355356\\
8	18.395416\\
8	18.400371\\
8	18.421294\\
8	18.424512\\
8	18.428422\\
8	18.460086\\
8	18.467876\\
8	18.475997\\
8	18.481167\\
8	18.489563\\
8	18.495773\\
8	18.496706\\
8	18.524349\\
8	18.525643\\
8	18.547037\\
8	18.548051\\
8	18.560516\\
8	18.578169\\
8	18.655545\\
8	18.655677\\
8	18.671743\\
8	18.678519\\
8	18.686937\\
8	18.70449\\
8	18.729375\\
8	18.74086\\
8	18.745713\\
8	18.772752\\
8	18.778757\\
8	18.786123\\
8	18.790253\\
8	18.851391\\
8	18.927795\\
8	18.928125\\
8	18.963319\\
8	18.973071\\
8	18.984977\\
8	18.987823\\
8	19.004222\\
8	19.021078\\
8	19.024388\\
8	19.025884\\
8	19.040477\\
8	19.043442\\
8	19.059975\\
8	19.066898\\
8	19.086619\\
8	19.110878\\
8	19.120283\\
8	19.12184\\
8	19.128859\\
8	19.148642\\
8	19.17114\\
8	19.181723\\
8	19.186485\\
8	19.187093\\
8	19.197608\\
8	19.233046\\
8	19.241966\\
8	19.24642\\
8	19.250382\\
8	19.26291\\
8	19.26535\\
8	19.272109\\
8	19.280489\\
8	19.291488\\
8	19.295845\\
8	19.309386\\
8	19.34857\\
8	19.38002\\
8	19.385368\\
8	19.392106\\
8	19.402209\\
8	19.409475\\
8	19.415275\\
8	19.425281\\
8	19.436732\\
8	19.441289\\
8	19.491384\\
8	19.49889\\
8	19.501445\\
8	19.522737\\
8	19.527058\\
8	19.527185\\
8	19.529368\\
8	19.541585\\
8	19.54191\\
8	19.542142\\
8	19.559752\\
8	19.577743\\
8	19.59061\\
8	19.592206\\
8	19.596703\\
8	19.596772\\
8	19.616944\\
8	19.633238\\
8	19.651088\\
8	19.66124\\
8	19.678348\\
8	19.716861\\
8	19.754096\\
8	19.756716\\
8	19.784794\\
8	19.785835\\
8	19.808925\\
8	19.818082\\
8	19.84131\\
8	19.84546\\
8	19.878931\\
8	19.880215\\
8	19.90184\\
8	19.907805\\
8	19.968865\\
8	20.023872\\
8	20.027959\\
8	20.033076\\
8	20.075697\\
8	20.08813\\
8	20.102906\\
8	20.107776\\
8	20.129487\\
8	20.135289\\
8	20.143236\\
8	20.161241\\
8	20.168996\\
8	20.172558\\
8	20.207864\\
8	20.210304\\
8	20.215894\\
8	20.220862\\
8	20.234575\\
8	20.245507\\
8	20.246244\\
8	20.246814\\
8	20.278296\\
8	20.286631\\
8	20.311329\\
8	20.312714\\
8	20.314456\\
8	20.351361\\
8	20.35552\\
8	20.360984\\
8	20.366953\\
8	20.372243\\
8	20.373755\\
8	20.374076\\
8	20.38268\\
8	20.3924\\
8	20.41182\\
8	20.45174\\
8	20.471622\\
8	20.475116\\
8	20.494221\\
8	20.503396\\
8	20.517614\\
8	20.527252\\
8	20.542507\\
8	20.559212\\
8	20.60102\\
8	20.601717\\
8	20.602376\\
8	20.610491\\
8	20.610958\\
8	20.621892\\
8	20.633355\\
8	20.641766\\
8	20.644184\\
8	20.652955\\
8	20.678563\\
8	20.694849\\
8	20.696545\\
8	20.697127\\
8	20.699235\\
8	20.699957\\
8	20.719938\\
8	20.726816\\
8	20.736371\\
8	20.754403\\
8	20.761514\\
8	20.779358\\
8	20.832638\\
8	20.855139\\
8	20.857902\\
8	20.887935\\
8	20.90024\\
8	20.908351\\
8	20.918741\\
8	20.943745\\
8	20.947575\\
8	20.98089\\
8	21.06986\\
8	21.072916\\
8	21.076305\\
8	21.082271\\
8	21.129546\\
8	21.131635\\
8	21.133094\\
8	21.176084\\
8	21.188085\\
8	21.204125\\
8	21.21261\\
8	21.223185\\
8	21.23766\\
8	21.2438\\
8	21.249547\\
8	21.262011\\
8	21.272791\\
8	21.303681\\
8	21.310628\\
8	21.320865\\
8	21.321712\\
8	21.328378\\
8	21.349047\\
8	21.382811\\
8	21.386155\\
8	21.388077\\
8	21.3918\\
8	21.397277\\
8	21.40618\\
8	21.407905\\
8	21.419076\\
8	21.421605\\
8	21.429355\\
8	21.453044\\
8	21.458806\\
8	21.47006\\
8	21.475502\\
8	21.501295\\
8	21.51659\\
8	21.544369\\
8	21.54995\\
8	21.571106\\
8	21.572265\\
8	21.575759\\
8	21.604198\\
8	21.61784\\
8	21.627239\\
8	21.628604\\
8	21.642158\\
8	21.659855\\
8	21.712209\\
8	21.713215\\
8	21.722471\\
8	21.728426\\
8	21.733501\\
8	21.741928\\
8	21.750414\\
8	21.761813\\
8	21.771446\\
8	21.782668\\
8	21.785844\\
8	21.796979\\
8	21.799225\\
8	21.799525\\
8	21.815447\\
8	21.822677\\
8	21.835463\\
8	21.844317\\
8	21.883808\\
8	21.899426\\
8	21.912469\\
8	21.925554\\
8	21.955557\\
8	21.958481\\
8	21.989971\\
8	21.994785\\
8	22.000167\\
8	22.044147\\
8	22.048057\\
8	22.085633\\
8	22.088988\\
8	22.151335\\
8	22.182945\\
8	22.201428\\
8	22.211802\\
8	22.227958\\
8	22.230525\\
8	22.235157\\
8	22.270436\\
8	22.277271\\
8	22.291384\\
8	22.29555\\
8	22.29991\\
8	22.323487\\
8	22.334619\\
8	22.355662\\
8	22.363086\\
8	22.373769\\
8	22.390427\\
8	22.396661\\
8	22.411814\\
8	22.41304\\
8	22.422066\\
8	22.432718\\
8	22.452974\\
8	22.488365\\
8	22.488431\\
8	22.491818\\
8	22.496771\\
8	22.5085\\
8	22.509334\\
8	22.520142\\
8	22.529927\\
8	22.533641\\
8	22.541544\\
8	22.551135\\
8	22.573111\\
8	22.57584\\
8	22.597701\\
8	22.603891\\
8	22.618081\\
8	22.660833\\
8	22.672517\\
8	22.672972\\
8	22.673226\\
8	22.67693\\
8	22.684532\\
8	22.685874\\
8	22.691722\\
8	22.704639\\
8	22.705377\\
8	22.746115\\
8	22.787945\\
8	22.789349\\
8	22.801408\\
8	22.806203\\
8	22.828366\\
8	22.852635\\
8	22.857576\\
8	22.862087\\
8	22.874888\\
8	22.881529\\
8	22.883583\\
8	22.907908\\
8	22.929511\\
8	22.953685\\
8	22.979223\\
8	22.984826\\
8	23.018439\\
8	23.023172\\
8	23.031716\\
8	23.081687\\
8	23.097148\\
8	23.149189\\
8	23.163056\\
8	23.268709\\
8	23.280871\\
8	23.311904\\
8	23.316807\\
8	23.348216\\
8	23.359486\\
8	23.364633\\
8	23.374593\\
8	23.378892\\
8	23.386856\\
8	23.441089\\
8	23.449933\\
8	23.454829\\
8	23.481297\\
8	23.481304\\
8	23.493289\\
8	23.49421\\
8	23.49999\\
8	23.50032\\
8	23.527713\\
8	23.567971\\
8	23.573472\\
8	23.587449\\
8	23.588968\\
8	23.602357\\
8	23.607362\\
8	23.630937\\
8	23.641988\\
8	23.682581\\
8	23.698468\\
8	23.701001\\
8	23.712282\\
8	23.740632\\
8	23.749023\\
8	23.758085\\
8	23.763364\\
8	23.771432\\
8	23.956979\\
8	24.697577\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
9	14.508617\\
9	14.517858\\
9	14.517934\\
9	14.526358\\
9	14.531564\\
9	14.549101\\
9	14.565941\\
9	14.567133\\
9	14.574614\\
9	14.576679\\
9	14.577727\\
9	14.58359\\
9	14.588656\\
9	14.591604\\
9	14.597861\\
9	14.606888\\
9	14.618117\\
9	14.625265\\
9	14.630281\\
9	14.647738\\
9	14.648381\\
9	14.654695\\
9	14.658755\\
9	14.662983\\
9	14.67904\\
9	14.684784\\
9	14.688066\\
9	14.689736\\
9	14.691118\\
9	14.693149\\
9	14.693542\\
9	14.695359\\
9	14.698858\\
9	14.7037\\
9	14.710744\\
9	14.717465\\
9	14.717956\\
9	14.725344\\
9	14.735629\\
9	14.743609\\
9	14.765395\\
9	14.767556\\
9	14.770455\\
9	14.782781\\
9	14.78596\\
9	14.787254\\
9	14.793671\\
9	14.798181\\
9	14.803944\\
9	14.808404\\
9	14.813729\\
9	14.815233\\
9	14.831233\\
9	14.832642\\
9	14.836513\\
9	14.84114\\
9	14.858019\\
9	14.861458\\
9	14.870294\\
9	14.886779\\
9	14.888047\\
9	14.889659\\
9	14.898046\\
9	14.903265\\
9	14.914094\\
9	14.921978\\
9	14.924198\\
9	14.934103\\
9	14.938311\\
9	14.944412\\
9	14.944704\\
9	14.947579\\
9	14.949474\\
9	14.952078\\
9	14.953298\\
9	14.957374\\
9	14.96057\\
9	14.993334\\
9	14.994367\\
9	14.996137\\
9	14.999093\\
9	15.017472\\
9	15.021209\\
9	15.033302\\
9	15.037386\\
9	15.039755\\
9	15.040289\\
9	15.04214\\
9	15.042447\\
9	15.052789\\
9	15.058414\\
9	15.066928\\
9	15.068317\\
9	15.076312\\
9	15.082608\\
9	15.083152\\
9	15.085187\\
9	15.088751\\
9	15.09436\\
9	15.098745\\
9	15.102381\\
9	15.106301\\
9	15.107761\\
9	15.115041\\
9	15.118304\\
9	15.118861\\
9	15.11891\\
9	15.140863\\
9	15.144611\\
9	15.147456\\
9	15.149836\\
9	15.15105\\
9	15.151624\\
9	15.157022\\
9	15.162695\\
9	15.165931\\
9	15.166368\\
9	15.177458\\
9	15.180751\\
9	15.187806\\
9	15.204313\\
9	15.207986\\
9	15.208949\\
9	15.218171\\
9	15.223113\\
9	15.23368\\
9	15.234015\\
9	15.241073\\
9	15.256281\\
9	15.284414\\
9	15.291354\\
9	15.303165\\
9	15.303872\\
9	15.320314\\
9	15.327691\\
9	15.342538\\
9	15.345606\\
9	15.352678\\
9	15.358298\\
9	15.361647\\
9	15.365299\\
9	15.372636\\
9	15.380245\\
9	15.409063\\
9	15.413961\\
9	15.414705\\
9	15.420929\\
9	15.429525\\
9	15.431866\\
9	15.444493\\
9	15.455018\\
9	15.465615\\
9	15.470305\\
9	15.479223\\
9	15.486129\\
9	15.492733\\
9	15.49514\\
9	15.499076\\
9	15.500971\\
9	15.507357\\
9	15.512149\\
9	15.523225\\
9	15.533094\\
9	15.53459\\
9	15.539246\\
9	15.549832\\
9	15.556246\\
9	15.563692\\
9	15.567203\\
9	15.574729\\
9	15.58473\\
9	15.589617\\
9	15.608135\\
9	15.62864\\
9	15.629488\\
9	15.630236\\
9	15.639045\\
9	15.644011\\
9	15.673341\\
9	15.676338\\
9	15.685718\\
9	15.689222\\
9	15.689773\\
9	15.713199\\
9	15.754475\\
9	15.774877\\
9	15.789481\\
9	15.794292\\
9	15.798977\\
9	15.80196\\
9	15.821682\\
9	15.821958\\
9	15.825297\\
9	15.840383\\
9	15.84274\\
9	15.849228\\
9	15.851511\\
9	15.852318\\
9	15.863424\\
9	15.865812\\
9	15.87575\\
9	15.877835\\
9	15.891852\\
9	15.893067\\
9	15.91395\\
9	15.924192\\
9	15.926706\\
9	15.930896\\
9	15.932159\\
9	15.947088\\
9	15.962934\\
9	15.988297\\
9	15.989853\\
9	15.990564\\
9	15.995178\\
9	16.005069\\
9	16.039556\\
9	16.048969\\
9	16.053613\\
9	16.056698\\
9	16.056912\\
9	16.064072\\
9	16.101607\\
9	16.114864\\
9	16.116828\\
9	16.122647\\
9	16.137357\\
9	16.142057\\
9	16.143877\\
9	16.148504\\
9	16.152187\\
9	16.152832\\
9	16.172337\\
9	16.185469\\
9	16.186757\\
9	16.193855\\
9	16.195707\\
9	16.208016\\
9	16.21092\\
9	16.213228\\
9	16.214492\\
9	16.215096\\
9	16.217289\\
9	16.222363\\
9	16.226017\\
9	16.226111\\
9	16.23177\\
9	16.231901\\
9	16.249294\\
9	16.253629\\
9	16.253656\\
9	16.258513\\
9	16.264509\\
9	16.277215\\
9	16.308493\\
9	16.316215\\
9	16.320624\\
9	16.321881\\
9	16.322324\\
9	16.323917\\
9	16.335654\\
9	16.338533\\
9	16.345469\\
9	16.34906\\
9	16.351535\\
9	16.361746\\
9	16.364503\\
9	16.38438\\
9	16.394684\\
9	16.413936\\
9	16.423079\\
9	16.428425\\
9	16.432664\\
9	16.441157\\
9	16.447989\\
9	16.453655\\
9	16.456397\\
9	16.471688\\
9	16.4739\\
9	16.474459\\
9	16.481329\\
9	16.482557\\
9	16.511557\\
9	16.51307\\
9	16.514728\\
9	16.529727\\
9	16.530016\\
9	16.531907\\
9	16.5438\\
9	16.565593\\
9	16.578012\\
9	16.581429\\
9	16.59704\\
9	16.601296\\
9	16.606331\\
9	16.60677\\
9	16.612531\\
9	16.624775\\
9	16.628148\\
9	16.628812\\
9	16.632019\\
9	16.643172\\
9	16.644315\\
9	16.661958\\
9	16.675755\\
9	16.677553\\
9	16.680518\\
9	16.689111\\
9	16.689839\\
9	16.692472\\
9	16.715366\\
9	16.734537\\
9	16.740127\\
9	16.741211\\
9	16.750804\\
9	16.754034\\
9	16.781308\\
9	16.782837\\
9	16.787296\\
9	16.800276\\
9	16.804234\\
9	16.81406\\
9	16.837806\\
9	16.88012\\
9	16.885729\\
9	16.892755\\
9	16.903643\\
9	16.91088\\
9	16.910911\\
9	16.913238\\
9	16.922273\\
9	16.933972\\
9	16.936113\\
9	16.941688\\
9	16.942575\\
9	16.953154\\
9	16.955069\\
9	16.965548\\
9	16.968324\\
9	16.981198\\
9	16.989177\\
9	17.003417\\
9	17.025132\\
9	17.027672\\
9	17.028734\\
9	17.033007\\
9	17.034367\\
9	17.042436\\
9	17.055708\\
9	17.06494\\
9	17.069584\\
9	17.077785\\
9	17.092412\\
9	17.096232\\
9	17.096584\\
9	17.111171\\
9	17.13892\\
9	17.140203\\
9	17.142739\\
9	17.151205\\
9	17.163598\\
9	17.165973\\
9	17.189094\\
9	17.210477\\
9	17.217371\\
9	17.225565\\
9	17.245241\\
9	17.254563\\
9	17.26555\\
9	17.266534\\
9	17.270712\\
9	17.272905\\
9	17.300043\\
9	17.300195\\
9	17.302684\\
9	17.303417\\
9	17.305821\\
9	17.309135\\
9	17.30968\\
9	17.320191\\
9	17.321735\\
9	17.327671\\
9	17.328314\\
9	17.335547\\
9	17.338365\\
9	17.342443\\
9	17.351197\\
9	17.364967\\
9	17.368511\\
9	17.375356\\
9	17.377957\\
9	17.385229\\
9	17.430638\\
9	17.431591\\
9	17.433154\\
9	17.435164\\
9	17.441468\\
9	17.446435\\
9	17.450755\\
9	17.457635\\
9	17.45825\\
9	17.463358\\
9	17.472144\\
9	17.472869\\
9	17.506284\\
9	17.508443\\
9	17.529447\\
9	17.529711\\
9	17.54399\\
9	17.551796\\
9	17.552694\\
9	17.558384\\
9	17.559935\\
9	17.561221\\
9	17.569003\\
9	17.571126\\
9	17.576857\\
9	17.591902\\
9	17.595819\\
9	17.606292\\
9	17.612723\\
9	17.61599\\
9	17.6344\\
9	17.640286\\
9	17.640382\\
9	17.655158\\
9	17.676251\\
9	17.678296\\
9	17.682787\\
9	17.701744\\
9	17.705497\\
9	17.721217\\
9	17.727125\\
9	17.72865\\
9	17.736912\\
9	17.743617\\
9	17.744944\\
9	17.745146\\
9	17.751282\\
9	17.772931\\
9	17.777774\\
9	17.784957\\
9	17.785969\\
9	17.786633\\
9	17.791429\\
9	17.803382\\
9	17.821348\\
9	17.824551\\
9	17.826052\\
9	17.841578\\
9	17.852669\\
9	17.863234\\
9	17.868656\\
9	17.892666\\
9	17.896957\\
9	17.911635\\
9	17.914629\\
9	17.915208\\
9	17.91577\\
9	17.954758\\
9	17.980365\\
9	17.984464\\
9	17.984674\\
9	17.985567\\
9	17.998679\\
9	18.011946\\
9	18.02238\\
9	18.022927\\
9	18.02458\\
9	18.025854\\
9	18.041842\\
9	18.04654\\
9	18.064621\\
9	18.068839\\
9	18.074166\\
9	18.078546\\
9	18.093659\\
9	18.103048\\
9	18.129191\\
9	18.138617\\
9	18.143086\\
9	18.146871\\
9	18.147084\\
9	18.147756\\
9	18.157226\\
9	18.161432\\
9	18.175282\\
9	18.178836\\
9	18.18139\\
9	18.186811\\
9	18.191892\\
9	18.192554\\
9	18.197654\\
9	18.210999\\
9	18.220989\\
9	18.221889\\
9	18.239641\\
9	18.245249\\
9	18.256725\\
9	18.274387\\
9	18.280468\\
9	18.319705\\
9	18.33036\\
9	18.335451\\
9	18.343032\\
9	18.353946\\
9	18.367538\\
9	18.377236\\
9	18.38838\\
9	18.394126\\
9	18.399047\\
9	18.405579\\
9	18.406118\\
9	18.411264\\
9	18.413914\\
9	18.430973\\
9	18.43399\\
9	18.435673\\
9	18.437364\\
9	18.439224\\
9	18.441333\\
9	18.447244\\
9	18.453164\\
9	18.453723\\
9	18.475461\\
9	18.481021\\
9	18.48705\\
9	18.49366\\
9	18.502923\\
9	18.534085\\
9	18.540508\\
9	18.54416\\
9	18.545242\\
9	18.551211\\
9	18.557889\\
9	18.561794\\
9	18.567646\\
9	18.570258\\
9	18.570344\\
9	18.571132\\
9	18.602435\\
9	18.607326\\
9	18.620489\\
9	18.623462\\
9	18.631476\\
9	18.640814\\
9	18.647946\\
9	18.653347\\
9	18.656773\\
9	18.667528\\
9	18.667883\\
9	18.668911\\
9	18.669266\\
9	18.678504\\
9	18.688405\\
9	18.700913\\
9	18.704556\\
9	18.708538\\
9	18.716258\\
9	18.721364\\
9	18.735391\\
9	18.742093\\
9	18.750556\\
9	18.763946\\
9	18.771489\\
9	18.775044\\
9	18.778664\\
9	18.799632\\
9	18.804662\\
9	18.818479\\
9	18.821186\\
9	18.827843\\
9	18.828711\\
9	18.831265\\
9	18.84339\\
9	18.857727\\
9	18.860231\\
9	18.861983\\
9	18.879116\\
9	18.880091\\
9	18.885023\\
9	18.888697\\
9	18.897256\\
9	18.899429\\
9	18.901581\\
9	18.903827\\
9	18.91165\\
9	18.918564\\
9	18.927182\\
9	18.931043\\
9	18.961171\\
9	18.969845\\
9	18.975809\\
9	18.979183\\
9	19.003065\\
9	19.007355\\
9	19.020152\\
9	19.026261\\
9	19.026697\\
9	19.033214\\
9	19.045829\\
9	19.090811\\
9	19.093948\\
9	19.095024\\
9	19.099392\\
9	19.109189\\
9	19.116816\\
9	19.123133\\
9	19.131049\\
9	19.13141\\
9	19.135579\\
9	19.142503\\
9	19.142556\\
9	19.158928\\
9	19.17755\\
9	19.179723\\
9	19.210632\\
9	19.214983\\
9	19.218437\\
9	19.239175\\
9	19.247845\\
9	19.258218\\
9	19.260434\\
9	19.265177\\
9	19.271539\\
9	19.29316\\
9	19.294085\\
9	19.294251\\
9	19.298057\\
9	19.330323\\
9	19.331388\\
9	19.340552\\
9	19.342815\\
9	19.343447\\
9	19.351009\\
9	19.353045\\
9	19.35584\\
9	19.364065\\
9	19.365894\\
9	19.381614\\
9	19.382194\\
9	19.388456\\
9	19.420856\\
9	19.442998\\
9	19.447593\\
9	19.462873\\
9	19.478465\\
9	19.479149\\
9	19.48749\\
9	19.490233\\
9	19.492611\\
9	19.497019\\
9	19.505449\\
9	19.507972\\
9	19.522247\\
9	19.522734\\
9	19.541052\\
9	19.544917\\
9	19.551015\\
9	19.554251\\
9	19.555044\\
9	19.557899\\
9	19.566618\\
9	19.567459\\
9	19.589147\\
9	19.597594\\
9	19.599096\\
9	19.603835\\
9	19.604789\\
9	19.61649\\
9	19.625902\\
9	19.635299\\
9	19.651726\\
9	19.655433\\
9	19.657035\\
9	19.658312\\
9	19.669855\\
9	19.67047\\
9	19.671066\\
9	19.675456\\
9	19.706193\\
9	19.721252\\
9	19.730618\\
9	19.731496\\
9	19.73541\\
9	19.748612\\
9	19.750593\\
9	19.751933\\
9	19.757938\\
9	19.767679\\
9	19.777654\\
9	19.778966\\
9	19.780256\\
9	19.780781\\
9	19.79169\\
9	19.796136\\
9	19.802876\\
9	19.813069\\
9	19.813426\\
9	19.82261\\
9	19.826224\\
9	19.842012\\
9	19.844634\\
9	19.849168\\
9	19.855432\\
9	19.855575\\
9	19.880595\\
9	19.890134\\
9	19.903061\\
9	19.907742\\
9	19.909807\\
9	19.912897\\
9	19.913309\\
9	19.921455\\
9	19.943265\\
9	19.943327\\
9	19.952436\\
9	19.954445\\
9	19.954796\\
9	19.963129\\
9	19.96674\\
9	19.971605\\
9	19.974887\\
9	19.976013\\
9	19.982052\\
9	19.987449\\
9	19.9959\\
9	20.0032\\
9	20.007942\\
9	20.010243\\
9	20.0311\\
9	20.055625\\
9	20.056065\\
9	20.093192\\
9	20.094566\\
9	20.097587\\
9	20.097821\\
9	20.113309\\
9	20.116039\\
9	20.134803\\
9	20.136307\\
9	20.152966\\
9	20.180582\\
9	20.181661\\
9	20.182569\\
9	20.187962\\
9	20.200804\\
9	20.204219\\
9	20.208334\\
9	20.210448\\
9	20.216428\\
9	20.219579\\
9	20.219649\\
9	20.22155\\
9	20.237623\\
9	20.263087\\
9	20.26961\\
9	20.276039\\
9	20.302294\\
9	20.30698\\
9	20.327078\\
9	20.339383\\
9	20.341456\\
9	20.342949\\
9	20.348291\\
9	20.359508\\
9	20.360241\\
9	20.369912\\
9	20.370952\\
9	20.383834\\
9	20.387432\\
9	20.397312\\
9	20.418298\\
9	20.428199\\
9	20.439741\\
9	20.443967\\
9	20.444788\\
9	20.460095\\
9	20.472118\\
9	20.498991\\
9	20.518569\\
9	20.521799\\
9	20.528863\\
9	20.531425\\
9	20.538422\\
9	20.541384\\
9	20.549784\\
9	20.553764\\
9	20.554836\\
9	20.562524\\
9	20.563084\\
9	20.570511\\
9	20.577377\\
9	20.585282\\
9	20.589587\\
9	20.607593\\
9	20.623544\\
9	20.632329\\
9	20.633066\\
9	20.633765\\
9	20.635996\\
9	20.64303\\
9	20.645801\\
9	20.659829\\
9	20.663592\\
9	20.672226\\
9	20.677275\\
9	20.686456\\
9	20.694953\\
9	20.705161\\
9	20.713699\\
9	20.730476\\
9	20.739801\\
9	20.758228\\
9	20.759225\\
9	20.766623\\
9	20.770854\\
9	20.782733\\
9	20.784177\\
9	20.800353\\
9	20.805378\\
9	20.809711\\
9	20.81002\\
9	20.818184\\
9	20.81916\\
9	20.837053\\
9	20.851567\\
9	20.859537\\
9	20.865412\\
9	20.871957\\
9	20.889201\\
9	20.890556\\
9	20.890894\\
9	20.894843\\
9	20.905135\\
9	20.914029\\
9	20.932749\\
9	20.963907\\
9	20.977365\\
9	20.98545\\
9	20.995632\\
9	20.996004\\
9	20.99795\\
9	21.005811\\
9	21.006387\\
9	21.020824\\
9	21.043202\\
9	21.053454\\
9	21.075479\\
9	21.120708\\
9	21.144664\\
9	21.156004\\
9	21.167559\\
9	21.17057\\
9	21.191675\\
9	21.253968\\
9	21.258948\\
9	21.26761\\
9	21.271412\\
9	21.295596\\
9	21.302942\\
9	21.30297\\
9	21.303933\\
9	21.325413\\
9	21.36107\\
9	21.361128\\
9	21.371127\\
9	21.420335\\
9	21.429328\\
9	21.439555\\
9	21.451719\\
9	21.522851\\
9	21.564903\\
9	21.602293\\
9	21.622315\\
9	21.623951\\
9	21.630163\\
9	21.652643\\
9	21.667347\\
9	21.674766\\
9	21.696285\\
9	21.697605\\
9	21.700585\\
9	21.720723\\
9	21.721226\\
9	21.771808\\
9	21.79711\\
9	21.833584\\
9	21.870731\\
9	21.931635\\
9	21.95638\\
9	21.97392\\
9	21.989565\\
9	22.00745\\
9	22.030721\\
9	22.081309\\
9	22.150069\\
9	22.248725\\
9	22.288755\\
9	22.357694\\
9	22.732065\\
9	22.773492\\
9	22.979739\\
9	23.11179\\
9	23.118985\\
9	23.755633\\
9	24.195805\\
9	24.247639\\
9	25.340085\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
10	22.653044\\
10	22.662397\\
10	22.668502\\
10	22.672444\\
10	22.679514\\
10	22.679783\\
10	22.686877\\
10	22.693187\\
10	22.697137\\
10	22.705244\\
10	22.705633\\
10	22.711776\\
10	22.712214\\
10	22.738929\\
10	22.742484\\
10	22.745989\\
10	22.775552\\
10	22.794075\\
10	22.814968\\
10	22.819856\\
10	22.821586\\
10	22.832283\\
10	22.832401\\
10	22.853876\\
10	22.866066\\
10	22.898904\\
10	22.902911\\
10	22.921415\\
10	22.931981\\
10	23.008191\\
10	23.011036\\
10	23.021933\\
10	23.026271\\
10	23.034634\\
10	23.050891\\
10	23.05626\\
10	23.059471\\
10	23.078056\\
10	23.091384\\
10	23.133079\\
10	23.140443\\
10	23.142404\\
10	23.146516\\
10	23.153427\\
10	23.167342\\
10	23.16755\\
10	23.183309\\
10	23.185741\\
10	23.210187\\
10	23.216622\\
10	23.230654\\
10	23.233632\\
10	23.27846\\
10	23.283393\\
10	23.284963\\
10	23.285315\\
10	23.285335\\
10	23.296068\\
10	23.300938\\
10	23.302853\\
10	23.30738\\
10	23.349162\\
10	23.363597\\
10	23.365134\\
10	23.366603\\
10	23.367788\\
10	23.368585\\
10	23.372752\\
10	23.42473\\
10	23.429983\\
10	23.435823\\
10	23.453527\\
10	23.463381\\
10	23.47975\\
10	23.495957\\
10	23.499245\\
10	23.501667\\
10	23.512847\\
10	23.514269\\
10	23.535606\\
10	23.553152\\
10	23.567482\\
10	23.576913\\
10	23.582682\\
10	23.613814\\
10	23.657845\\
10	23.678181\\
10	23.685233\\
10	23.698318\\
10	23.699581\\
10	23.710698\\
10	23.72596\\
10	23.736341\\
10	23.752112\\
10	23.752224\\
10	23.762378\\
10	23.764379\\
10	23.772458\\
10	23.780002\\
10	23.784245\\
10	23.787193\\
10	23.790887\\
10	23.800321\\
10	23.804317\\
10	23.805359\\
10	23.816281\\
10	23.816397\\
10	23.824029\\
10	23.848878\\
10	23.850807\\
10	23.881049\\
10	23.886718\\
10	23.892519\\
10	23.91626\\
10	23.922592\\
10	23.926463\\
10	23.941204\\
10	23.942493\\
10	23.962878\\
10	23.964929\\
10	23.989579\\
10	24.000437\\
10	24.029866\\
10	24.030148\\
10	24.031902\\
10	24.054934\\
10	24.05659\\
10	24.057962\\
10	24.075959\\
10	24.088957\\
10	24.09729\\
10	24.113244\\
10	24.136009\\
10	24.151671\\
10	24.180647\\
10	24.213428\\
10	24.219721\\
10	24.229361\\
10	24.230779\\
10	24.244563\\
10	24.247312\\
10	24.248984\\
10	24.264107\\
10	24.266528\\
10	24.278852\\
10	24.279468\\
10	24.290166\\
10	24.329794\\
10	24.33888\\
10	24.359817\\
10	24.371122\\
10	24.381506\\
10	24.389256\\
10	24.400957\\
10	24.411391\\
10	24.418937\\
10	24.427482\\
10	24.4703\\
10	24.473483\\
10	24.473962\\
10	24.482861\\
10	24.490869\\
10	24.525047\\
10	24.549383\\
10	24.549387\\
10	24.555189\\
10	24.561124\\
10	24.572081\\
10	24.572598\\
10	24.582435\\
10	24.585603\\
10	24.606194\\
10	24.606275\\
10	24.60632\\
10	24.610426\\
10	24.614562\\
10	24.62438\\
10	24.625945\\
10	24.652388\\
10	24.661533\\
10	24.687582\\
10	24.693462\\
10	24.727105\\
10	24.739212\\
10	24.748053\\
10	24.768266\\
10	24.771026\\
10	24.779101\\
10	24.784063\\
10	24.789571\\
10	24.795726\\
10	24.799131\\
10	24.815367\\
10	24.817032\\
10	24.835685\\
10	24.848289\\
10	24.850477\\
10	24.861148\\
10	24.862391\\
10	24.86364\\
10	24.863645\\
10	24.86729\\
10	24.874278\\
10	24.891655\\
10	24.898847\\
10	24.899713\\
10	24.899811\\
10	24.9013\\
10	24.910814\\
10	24.91481\\
10	24.915964\\
10	24.92409\\
10	24.947226\\
10	24.958853\\
10	24.960341\\
10	24.970001\\
10	24.971922\\
10	24.990676\\
10	24.993349\\
10	25.000586\\
10	25.014353\\
10	25.040188\\
10	25.046699\\
10	25.054553\\
10	25.07411\\
10	25.103538\\
10	25.125644\\
10	25.140401\\
10	25.159927\\
10	25.195048\\
10	25.206214\\
10	25.206985\\
10	25.226664\\
10	25.227623\\
10	25.252436\\
10	25.25249\\
10	25.258308\\
10	25.260163\\
10	25.287052\\
10	25.322029\\
10	25.324112\\
10	25.353133\\
10	25.364847\\
10	25.368013\\
10	25.368552\\
10	25.375592\\
10	25.379734\\
10	25.381828\\
10	25.437373\\
10	25.441702\\
10	25.45632\\
10	25.462255\\
10	25.472362\\
10	25.472394\\
10	25.478732\\
10	25.492638\\
10	25.498906\\
10	25.574628\\
10	25.584296\\
10	25.584839\\
10	25.587962\\
10	25.599808\\
10	25.609346\\
10	25.618053\\
10	25.618372\\
10	25.640542\\
10	25.66525\\
10	25.666945\\
10	25.673598\\
10	25.674\\
10	25.686281\\
10	25.687456\\
10	25.698242\\
10	25.717167\\
10	25.721943\\
10	25.736775\\
10	25.737807\\
10	25.750225\\
10	25.76785\\
10	25.773098\\
10	25.773647\\
10	25.778411\\
10	25.784484\\
10	25.795164\\
10	25.798043\\
10	25.798294\\
10	25.808362\\
10	25.828029\\
10	25.832812\\
10	25.839783\\
10	25.8652\\
10	25.867586\\
10	25.882639\\
10	25.898457\\
10	25.899432\\
10	25.918197\\
10	25.92618\\
10	25.930027\\
10	25.947523\\
10	25.949001\\
10	25.962173\\
10	25.962291\\
10	25.963413\\
10	25.982714\\
10	25.994608\\
10	26.007932\\
10	26.010623\\
10	26.011086\\
10	26.011136\\
10	26.014807\\
10	26.018922\\
10	26.022598\\
10	26.026624\\
10	26.028362\\
10	26.035126\\
10	26.054034\\
10	26.069729\\
10	26.070031\\
10	26.079089\\
10	26.082422\\
10	26.085698\\
10	26.090338\\
10	26.101742\\
10	26.137965\\
10	26.150953\\
10	26.152662\\
10	26.156855\\
10	26.162233\\
10	26.186543\\
10	26.211574\\
10	26.251662\\
10	26.260951\\
10	26.269998\\
10	26.284082\\
10	26.285015\\
10	26.308821\\
10	26.320514\\
10	26.338565\\
10	26.349761\\
10	26.367595\\
10	26.388861\\
10	26.411333\\
10	26.41956\\
10	26.43389\\
10	26.438993\\
10	26.439036\\
10	26.452318\\
10	26.456217\\
10	26.492757\\
10	26.493812\\
10	26.499838\\
10	26.535999\\
10	26.542298\\
10	26.555081\\
10	26.57253\\
10	26.582743\\
10	26.584395\\
10	26.597953\\
10	26.613126\\
10	26.617706\\
10	26.673525\\
10	26.678709\\
10	26.697044\\
10	26.698726\\
10	26.723291\\
10	26.72422\\
10	26.733181\\
10	26.75323\\
10	26.754433\\
10	26.761575\\
10	26.763327\\
10	26.78566\\
10	26.785822\\
10	26.7883\\
10	26.791781\\
10	26.800863\\
10	26.822829\\
10	26.83278\\
10	26.84248\\
10	26.844113\\
10	26.850419\\
10	26.862939\\
10	26.877894\\
10	26.880765\\
10	26.884806\\
10	26.886855\\
10	26.887876\\
10	26.897242\\
10	26.899683\\
10	26.909944\\
10	26.917642\\
10	26.920087\\
10	26.930504\\
10	26.930599\\
10	26.970013\\
10	26.97968\\
10	26.989361\\
10	27.00314\\
10	27.01472\\
10	27.015301\\
10	27.018386\\
10	27.057869\\
10	27.064424\\
10	27.065744\\
10	27.07861\\
10	27.079518\\
10	27.09214\\
10	27.095994\\
10	27.096736\\
10	27.10046\\
10	27.102169\\
10	27.114822\\
10	27.121674\\
10	27.125797\\
10	27.130199\\
10	27.132339\\
10	27.134927\\
10	27.140015\\
10	27.145235\\
10	27.181019\\
10	27.181614\\
10	27.181982\\
10	27.192506\\
10	27.193339\\
10	27.246118\\
10	27.248585\\
10	27.249364\\
10	27.253861\\
10	27.256483\\
10	27.262342\\
10	27.268084\\
10	27.304933\\
10	27.319475\\
10	27.320768\\
10	27.321172\\
10	27.349483\\
10	27.36153\\
10	27.423106\\
10	27.434816\\
10	27.43787\\
10	27.450514\\
10	27.467583\\
10	27.468552\\
10	27.479689\\
10	27.542627\\
10	27.553803\\
10	27.557862\\
10	27.584337\\
10	27.588909\\
10	27.597645\\
10	27.60524\\
10	27.606404\\
10	27.609835\\
10	27.622998\\
10	27.648395\\
10	27.653769\\
10	27.684516\\
10	27.705406\\
10	27.72743\\
10	27.727682\\
10	27.741285\\
10	27.753117\\
10	27.786865\\
10	27.788253\\
10	27.810386\\
10	27.812745\\
10	27.82699\\
10	27.836696\\
10	27.865867\\
10	27.871051\\
10	27.871617\\
10	27.889274\\
10	27.890687\\
10	27.901433\\
10	27.902514\\
10	27.90884\\
10	27.929408\\
10	27.945326\\
10	27.95092\\
10	27.958077\\
10	27.959688\\
10	27.967761\\
10	27.989234\\
10	27.997155\\
10	27.997284\\
10	28.00168\\
10	28.007766\\
10	28.010755\\
10	28.022933\\
10	28.046247\\
10	28.053347\\
10	28.058762\\
10	28.074814\\
10	28.088014\\
10	28.089224\\
10	28.091409\\
10	28.094269\\
10	28.106482\\
10	28.107007\\
10	28.108316\\
10	28.13546\\
10	28.166605\\
10	28.179451\\
10	28.188686\\
10	28.193673\\
10	28.225025\\
10	28.228396\\
10	28.233893\\
10	28.234375\\
10	28.241205\\
10	28.243168\\
10	28.263391\\
10	28.269256\\
10	28.273932\\
10	28.283482\\
10	28.28967\\
10	28.289979\\
10	28.293115\\
10	28.294472\\
10	28.302645\\
10	28.319233\\
10	28.321293\\
10	28.346852\\
10	28.350017\\
10	28.351314\\
10	28.359398\\
10	28.360369\\
10	28.365651\\
10	28.3692\\
10	28.388966\\
10	28.4064\\
10	28.419073\\
10	28.422237\\
10	28.526918\\
10	28.547879\\
10	28.549215\\
10	28.549452\\
10	28.551983\\
10	28.569654\\
10	28.582112\\
10	28.607646\\
10	28.658994\\
10	28.689145\\
10	28.694065\\
10	28.718788\\
10	28.719912\\
10	28.729978\\
10	28.730273\\
10	28.758046\\
10	28.758905\\
10	28.761574\\
10	28.803338\\
10	28.821386\\
10	28.840131\\
10	28.863818\\
10	28.867663\\
10	28.869409\\
10	28.881719\\
10	28.888394\\
10	28.920809\\
10	28.921679\\
10	28.953315\\
10	28.954409\\
10	28.958454\\
10	28.980647\\
10	29.001916\\
10	29.003933\\
10	29.007627\\
10	29.01563\\
10	29.033817\\
10	29.033819\\
10	29.034213\\
10	29.046294\\
10	29.049574\\
10	29.090067\\
10	29.095666\\
10	29.099469\\
10	29.100158\\
10	29.1084\\
10	29.109103\\
10	29.118516\\
10	29.132962\\
10	29.152309\\
10	29.153693\\
10	29.166246\\
10	29.170367\\
10	29.172623\\
10	29.181835\\
10	29.19865\\
10	29.205162\\
10	29.206666\\
10	29.211308\\
10	29.217471\\
10	29.21852\\
10	29.268234\\
10	29.279075\\
10	29.28167\\
10	29.284344\\
10	29.285996\\
10	29.294645\\
10	29.303025\\
10	29.308447\\
10	29.315555\\
10	29.330537\\
10	29.335662\\
10	29.337865\\
10	29.340685\\
10	29.355905\\
10	29.356397\\
10	29.369371\\
10	29.373083\\
10	29.388396\\
10	29.392024\\
10	29.399555\\
10	29.400212\\
10	29.40356\\
10	29.43387\\
10	29.448595\\
10	29.453996\\
10	29.461437\\
10	29.461559\\
10	29.470848\\
10	29.490064\\
10	29.491301\\
10	29.511517\\
10	29.518126\\
10	29.518914\\
10	29.521338\\
10	29.525642\\
10	29.542113\\
10	29.544378\\
10	29.63162\\
10	29.633241\\
10	29.636285\\
10	29.644211\\
10	29.651255\\
10	29.670179\\
10	29.690187\\
10	29.694349\\
10	29.720586\\
10	29.725255\\
10	29.735792\\
10	29.766967\\
10	29.825482\\
10	29.828769\\
10	29.83059\\
10	29.831525\\
10	29.869478\\
10	29.872939\\
10	29.903551\\
10	29.903655\\
10	29.915285\\
10	29.930199\\
10	29.930495\\
10	29.948708\\
10	29.950897\\
10	29.961352\\
10	29.96774\\
10	29.974294\\
10	29.976295\\
10	29.98915\\
10	30.02548\\
10	30.036411\\
10	30.039129\\
10	30.052973\\
10	30.053877\\
10	30.081011\\
10	30.101575\\
10	30.113256\\
10	30.126059\\
10	30.133971\\
10	30.139872\\
10	30.139934\\
10	30.147363\\
10	30.15417\\
10	30.206463\\
10	30.208204\\
10	30.210779\\
10	30.211226\\
10	30.211927\\
10	30.212874\\
10	30.216796\\
10	30.21962\\
10	30.219937\\
10	30.230288\\
10	30.234276\\
10	30.240434\\
10	30.243967\\
10	30.2628\\
10	30.264556\\
10	30.311466\\
10	30.312008\\
10	30.318613\\
10	30.319991\\
10	30.326251\\
10	30.326758\\
10	30.328214\\
10	30.330021\\
10	30.334454\\
10	30.349011\\
10	30.368839\\
10	30.385522\\
10	30.39221\\
10	30.403503\\
10	30.404183\\
10	30.413215\\
10	30.417163\\
10	30.438304\\
10	30.449157\\
10	30.451449\\
10	30.453002\\
10	30.460569\\
10	30.467226\\
10	30.479959\\
10	30.480542\\
10	30.481105\\
10	30.495685\\
10	30.497643\\
10	30.497932\\
10	30.512625\\
10	30.513541\\
10	30.535342\\
10	30.541001\\
10	30.56162\\
10	30.568861\\
10	30.571705\\
10	30.572602\\
10	30.593447\\
10	30.595299\\
10	30.601249\\
10	30.601741\\
10	30.624184\\
10	30.626687\\
10	30.62937\\
10	30.63041\\
10	30.654407\\
10	30.67899\\
10	30.683282\\
10	30.736369\\
10	30.743305\\
10	30.758656\\
10	30.766117\\
10	30.829993\\
10	30.832567\\
10	30.833826\\
10	30.848766\\
10	30.897479\\
10	30.900523\\
10	30.912579\\
10	30.913779\\
10	30.931355\\
10	30.938686\\
10	30.983411\\
10	30.987095\\
10	31.002548\\
10	31.012625\\
10	31.014829\\
10	31.025686\\
10	31.031379\\
10	31.049873\\
10	31.066548\\
10	31.079292\\
10	31.07979\\
10	31.086307\\
10	31.098203\\
10	31.103978\\
10	31.105237\\
10	31.109592\\
10	31.133928\\
10	31.136276\\
10	31.138246\\
10	31.15469\\
10	31.173725\\
10	31.18232\\
10	31.186926\\
10	31.192636\\
10	31.221589\\
10	31.236889\\
10	31.249519\\
10	31.249633\\
10	31.254226\\
10	31.257635\\
10	31.262135\\
10	31.277821\\
10	31.279481\\
10	31.296743\\
10	31.298312\\
10	31.306076\\
10	31.309633\\
10	31.320457\\
10	31.321063\\
10	31.327545\\
10	31.332413\\
10	31.341807\\
10	31.350792\\
10	31.358155\\
10	31.373228\\
10	31.401874\\
10	31.409205\\
10	31.419348\\
10	31.420215\\
10	31.427601\\
10	31.429249\\
10	31.431732\\
10	31.439938\\
10	31.451248\\
10	31.456005\\
10	31.461779\\
10	31.49235\\
10	31.492387\\
10	31.498087\\
10	31.500079\\
10	31.50654\\
10	31.526648\\
10	31.551342\\
10	31.559762\\
10	31.573334\\
10	31.587098\\
10	31.590949\\
10	31.596225\\
10	31.598391\\
10	31.600043\\
10	31.605179\\
10	31.609255\\
10	31.611929\\
10	31.622718\\
10	31.625138\\
10	31.627309\\
10	31.633514\\
10	31.656228\\
10	31.665947\\
10	31.673328\\
10	31.683287\\
10	31.690699\\
10	31.694522\\
10	31.702646\\
10	31.712287\\
10	31.72047\\
10	31.733727\\
10	31.73766\\
10	31.740854\\
10	31.762202\\
10	31.7669\\
10	31.781534\\
10	31.834401\\
10	31.837029\\
10	31.839191\\
10	31.847054\\
10	31.859437\\
10	31.881904\\
10	31.921732\\
10	31.929771\\
10	31.954592\\
10	31.96402\\
10	31.998024\\
10	32.013751\\
10	32.021216\\
10	32.024752\\
10	32.024784\\
10	32.032311\\
10	32.03402\\
10	32.050458\\
10	32.055166\\
10	32.078117\\
10	32.094704\\
10	32.104032\\
10	32.104397\\
10	32.112874\\
10	32.134579\\
10	32.144672\\
10	32.15131\\
10	32.166673\\
10	32.175632\\
10	32.180249\\
10	32.205511\\
10	32.208775\\
10	32.213109\\
10	32.215729\\
10	32.235187\\
10	32.244081\\
10	32.257696\\
10	32.266989\\
10	32.272171\\
10	32.275177\\
10	32.291146\\
10	32.303512\\
10	32.333665\\
10	32.346934\\
10	32.35014\\
10	32.354544\\
10	32.366735\\
10	32.372404\\
10	32.379629\\
10	32.383983\\
10	32.386883\\
10	32.387818\\
10	32.390469\\
10	32.415514\\
10	32.42227\\
10	32.431876\\
10	32.435638\\
10	32.438006\\
10	32.441673\\
10	32.442284\\
10	32.445866\\
10	32.4597\\
10	32.478248\\
10	32.479938\\
10	32.489273\\
10	32.499165\\
10	32.510594\\
10	32.512689\\
10	32.522034\\
10	32.530196\\
10	32.53851\\
10	32.539981\\
10	32.543018\\
10	32.54739\\
10	32.555979\\
10	32.557342\\
10	32.558097\\
10	32.563649\\
10	32.581844\\
10	32.6103\\
10	32.635915\\
10	32.659572\\
10	32.670128\\
10	32.681716\\
10	32.684051\\
10	32.694527\\
10	32.69699\\
10	32.703105\\
10	32.703911\\
10	32.704535\\
10	32.713864\\
10	32.720516\\
10	32.727882\\
10	32.732602\\
10	32.73563\\
10	32.747122\\
10	32.772179\\
10	32.79108\\
10	32.797602\\
10	32.818965\\
10	32.820739\\
10	32.822603\\
10	32.835019\\
10	32.844242\\
10	32.84868\\
10	32.852716\\
10	32.853095\\
10	32.865426\\
10	32.884574\\
10	32.889617\\
10	32.937819\\
10	32.955204\\
10	32.96425\\
10	32.965491\\
10	32.96578\\
10	32.967053\\
10	33.016263\\
10	33.037216\\
10	33.047304\\
10	33.062898\\
10	33.066333\\
10	33.099432\\
10	33.109188\\
10	33.122501\\
10	33.124861\\
10	33.126035\\
10	33.132831\\
10	33.134876\\
10	33.148407\\
10	33.160076\\
10	33.163974\\
10	33.168715\\
10	33.205756\\
10	33.212061\\
10	33.225271\\
10	33.22881\\
10	33.234329\\
10	33.236\\
10	33.240015\\
10	33.256494\\
10	33.282006\\
10	33.291247\\
10	33.302772\\
10	33.321936\\
10	33.327086\\
10	33.327569\\
10	33.327656\\
10	33.343997\\
10	33.37847\\
10	33.391869\\
10	33.405506\\
10	33.414294\\
10	33.415211\\
10	33.420845\\
10	33.431257\\
10	33.445294\\
10	33.454515\\
10	33.460304\\
10	33.465852\\
10	33.466838\\
10	33.480225\\
10	33.485539\\
10	33.495255\\
10	33.499683\\
10	33.501841\\
10	33.502246\\
10	33.525335\\
10	33.528444\\
10	33.533386\\
10	33.537965\\
10	33.546663\\
10	33.561567\\
10	33.567546\\
10	33.57417\\
10	33.574242\\
10	33.57863\\
10	33.586064\\
10	33.587967\\
10	33.58836\\
10	33.598805\\
10	33.599802\\
10	33.630139\\
10	33.633486\\
10	33.633585\\
10	33.641503\\
10	33.64897\\
10	33.654456\\
10	33.658779\\
10	33.669913\\
10	33.677998\\
10	33.685267\\
10	33.700853\\
10	33.720776\\
10	33.747257\\
10	33.756844\\
10	33.776331\\
10	33.777884\\
10	33.790145\\
10	33.794192\\
10	33.810606\\
10	33.813924\\
10	33.81786\\
10	33.82358\\
10	33.82938\\
10	33.831047\\
10	33.83128\\
10	33.846151\\
10	33.846207\\
10	33.886752\\
10	33.892581\\
10	33.91996\\
10	33.931473\\
10	33.932313\\
10	33.949397\\
10	33.959752\\
10	33.966667\\
10	33.97018\\
10	34.022113\\
10	34.067568\\
10	34.068621\\
10	34.069223\\
10	34.072545\\
10	34.090384\\
10	34.129172\\
10	34.143364\\
10	34.180773\\
10	34.199417\\
10	34.201772\\
10	34.220097\\
10	34.22249\\
10	34.225186\\
10	34.23984\\
10	34.247481\\
10	34.25377\\
10	34.259059\\
10	34.277273\\
10	34.278419\\
10	34.334926\\
10	34.341171\\
10	34.346504\\
10	34.362644\\
10	34.365325\\
10	34.4023\\
10	34.416728\\
10	34.420534\\
10	34.431246\\
10	34.433514\\
10	34.43554\\
10	34.437019\\
10	34.444651\\
10	34.475715\\
10	34.502778\\
10	34.502849\\
10	34.51731\\
10	34.561242\\
10	34.562144\\
10	34.579533\\
10	34.581449\\
10	34.590046\\
10	34.595869\\
10	34.597535\\
10	34.603426\\
10	34.610564\\
10	34.613042\\
10	34.62196\\
10	34.626548\\
10	34.639514\\
10	34.645539\\
10	34.655623\\
10	34.660648\\
10	34.665255\\
10	34.688604\\
10	34.688706\\
10	34.70079\\
10	34.702214\\
10	34.707917\\
10	34.710514\\
10	34.714131\\
10	34.734062\\
10	34.758356\\
10	34.760952\\
10	34.792474\\
10	34.793144\\
10	34.796319\\
10	34.807249\\
10	34.814762\\
10	34.828933\\
10	34.863702\\
10	34.877775\\
10	34.883773\\
10	34.887744\\
10	34.888169\\
10	34.909621\\
10	34.91401\\
10	34.929601\\
10	34.943036\\
10	34.955995\\
10	34.95746\\
10	34.984034\\
10	35.02666\\
10	35.034859\\
10	35.043215\\
10	35.051151\\
10	35.054088\\
10	35.058371\\
10	35.061061\\
10	35.080577\\
10	35.124447\\
10	35.14458\\
10	35.156778\\
10	35.195453\\
10	35.20094\\
10	35.235601\\
10	35.23737\\
10	35.24981\\
10	35.280847\\
10	35.306881\\
10	35.32611\\
10	35.335078\\
10	35.336478\\
10	35.337079\\
10	35.358661\\
10	35.364984\\
10	35.386005\\
10	35.393147\\
10	35.426239\\
10	35.436203\\
10	35.445734\\
10	35.446572\\
10	35.456576\\
10	35.464115\\
10	35.467832\\
10	35.509874\\
10	35.514153\\
10	35.524247\\
10	35.546577\\
10	35.548801\\
10	35.591031\\
10	35.593523\\
10	35.612974\\
10	35.625646\\
10	35.627083\\
10	35.651062\\
10	35.667762\\
10	35.676838\\
10	35.680407\\
10	35.685973\\
10	35.689401\\
10	35.708458\\
10	35.710267\\
10	35.718648\\
10	35.723488\\
10	35.724992\\
10	35.739893\\
10	35.763664\\
10	35.790777\\
10	35.791202\\
10	35.797261\\
10	35.799647\\
10	35.802195\\
10	35.821679\\
10	35.825296\\
10	35.834682\\
10	35.858753\\
10	35.871524\\
10	35.871698\\
10	35.882983\\
10	35.904028\\
10	35.907071\\
10	35.9122\\
10	35.926467\\
10	35.952122\\
10	35.95514\\
10	35.982259\\
10	35.998422\\
10	36.009654\\
10	36.017271\\
10	36.040574\\
10	36.054201\\
10	36.055393\\
10	36.069217\\
10	36.084343\\
10	36.111739\\
10	36.112065\\
10	36.144848\\
10	36.145176\\
10	36.171233\\
10	36.21267\\
10	36.236828\\
10	36.246322\\
10	36.260375\\
10	36.277403\\
10	36.311657\\
10	36.314176\\
10	36.314521\\
10	36.326918\\
10	36.333742\\
10	36.36775\\
10	36.416798\\
10	36.431659\\
10	36.447492\\
10	36.45737\\
10	36.469394\\
10	36.475493\\
10	36.483097\\
10	36.483377\\
10	36.494695\\
10	36.512294\\
10	36.519281\\
10	36.528091\\
10	36.565712\\
10	36.571437\\
10	36.580712\\
10	36.601622\\
10	36.629608\\
10	36.631414\\
10	36.644573\\
10	36.65755\\
10	36.704143\\
10	36.714391\\
10	36.721811\\
10	36.724043\\
10	36.749186\\
10	36.790595\\
10	36.79362\\
10	36.81067\\
10	36.820504\\
10	36.835964\\
10	36.843783\\
10	36.856204\\
10	36.873263\\
10	36.891909\\
10	36.90136\\
10	36.903792\\
10	36.910475\\
10	36.935132\\
10	36.936828\\
10	36.938023\\
10	36.938669\\
10	36.959469\\
10	36.961903\\
10	36.971745\\
10	36.980728\\
10	37.0034\\
10	37.0174\\
10	37.080625\\
10	37.094495\\
10	37.096227\\
10	37.10493\\
10	37.106148\\
10	37.149045\\
10	37.15345\\
10	37.167902\\
10	37.185554\\
10	37.253885\\
10	37.256052\\
10	37.26062\\
10	37.265147\\
10	37.268658\\
10	37.282094\\
10	37.347151\\
10	37.360787\\
10	37.363836\\
10	37.388536\\
10	37.399479\\
10	37.419705\\
10	37.439139\\
10	37.510568\\
10	37.528538\\
10	37.530211\\
10	37.541377\\
10	37.544678\\
10	37.556646\\
10	37.585698\\
10	37.592366\\
10	37.595317\\
10	37.59571\\
10	37.623522\\
10	37.644296\\
10	37.644685\\
10	37.654158\\
10	37.682395\\
10	37.69202\\
10	37.703227\\
10	37.713363\\
10	37.739877\\
10	37.742595\\
10	37.765627\\
10	37.768129\\
10	37.791852\\
10	37.83508\\
10	37.85118\\
10	37.87256\\
10	37.904432\\
10	37.930452\\
10	37.945576\\
10	37.981724\\
10	37.992514\\
10	37.995725\\
10	38.025864\\
10	38.02777\\
10	38.036633\\
10	38.038965\\
10	38.052402\\
10	38.060473\\
10	38.061848\\
10	38.061917\\
10	38.062878\\
10	38.091926\\
10	38.113156\\
10	38.128932\\
10	38.18304\\
10	38.196557\\
10	38.206161\\
10	38.211355\\
10	38.233776\\
10	38.247806\\
10	38.248914\\
10	38.254039\\
10	38.263623\\
10	38.279419\\
10	38.301786\\
10	38.34349\\
10	38.378975\\
10	38.385496\\
10	38.391963\\
10	38.40508\\
10	38.441452\\
10	38.464049\\
10	38.464882\\
10	38.478101\\
10	38.548774\\
10	38.551024\\
10	38.638356\\
10	38.656647\\
10	38.695471\\
10	38.695985\\
10	38.702795\\
10	38.718843\\
10	38.733855\\
10	38.736997\\
10	38.764491\\
10	38.791826\\
10	38.793111\\
10	38.81528\\
10	38.847921\\
10	38.850335\\
10	38.870846\\
10	38.876281\\
10	38.898155\\
10	38.948982\\
10	38.949118\\
10	38.973062\\
10	39.014957\\
10	39.034249\\
10	39.034353\\
10	39.085128\\
10	39.085976\\
10	39.094352\\
10	39.096697\\
10	39.099137\\
10	39.114994\\
10	39.141269\\
10	39.145459\\
10	39.148758\\
10	39.162683\\
10	39.165939\\
10	39.239872\\
10	39.239933\\
10	39.267091\\
10	39.283115\\
10	39.304521\\
10	39.307038\\
10	39.326808\\
10	39.340541\\
10	39.351812\\
10	39.359534\\
10	39.374597\\
10	39.388584\\
10	39.403176\\
10	39.413383\\
10	39.418775\\
10	39.466219\\
10	39.485874\\
10	39.498676\\
10	39.498991\\
10	39.49908\\
10	39.540089\\
10	39.574495\\
10	39.683853\\
10	39.746604\\
10	39.780008\\
10	39.79723\\
10	39.801256\\
10	39.844525\\
10	39.851993\\
10	39.857281\\
10	39.890692\\
10	39.923517\\
10	39.937597\\
10	39.962123\\
10	39.971163\\
10	39.986405\\
10	40.006263\\
10	40.059331\\
10	40.115385\\
10	40.122365\\
10	40.151991\\
10	40.191026\\
10	40.196269\\
10	40.196325\\
10	40.210569\\
10	40.211711\\
10	40.214943\\
10	40.236499\\
10	40.329949\\
10	40.347883\\
10	40.396667\\
10	40.407146\\
10	40.41559\\
10	40.421035\\
10	40.422627\\
10	40.426565\\
10	40.43603\\
10	40.449686\\
10	40.455381\\
10	40.462049\\
10	40.525876\\
10	40.543325\\
10	40.572895\\
10	40.594625\\
10	40.610436\\
10	40.630277\\
10	40.664924\\
10	40.775627\\
10	40.877802\\
10	40.885973\\
10	40.889141\\
10	40.89252\\
10	40.944329\\
10	41.004913\\
10	41.009149\\
10	41.021787\\
10	41.070169\\
10	41.073272\\
10	41.084962\\
10	41.113956\\
10	41.159152\\
10	41.224727\\
10	41.237904\\
10	41.242899\\
10	41.243467\\
10	41.288822\\
10	41.306978\\
10	41.310219\\
10	41.327338\\
10	41.514647\\
10	41.527458\\
10	41.532735\\
10	41.540835\\
10	41.565154\\
10	41.573342\\
10	41.61465\\
10	41.633165\\
10	41.636641\\
10	41.686979\\
10	41.72688\\
10	42.03439\\
10	42.057519\\
10	42.098196\\
10	42.119902\\
10	42.131992\\
10	42.163878\\
10	42.176191\\
10	42.184149\\
10	42.225041\\
10	42.308611\\
10	42.324045\\
10	42.330033\\
10	42.344903\\
10	42.398632\\
10	42.414487\\
10	42.419647\\
10	42.596468\\
10	42.62006\\
10	42.638815\\
10	42.661455\\
10	42.661848\\
10	42.684075\\
10	42.685322\\
10	42.72107\\
10	42.722385\\
10	42.836285\\
10	43.224068\\
10	43.237611\\
10	43.246324\\
10	43.268221\\
10	43.293106\\
10	43.299102\\
10	43.304799\\
10	43.348062\\
10	43.422341\\
10	43.531019\\
10	43.736805\\
10	43.749132\\
10	43.767136\\
10	43.770443\\
10	43.778023\\
10	43.793992\\
10	43.924762\\
10	43.983504\\
10	44.259938\\
10	44.262553\\
10	44.313218\\
10	44.375033\\
10	44.412606\\
10	44.431644\\
10	44.502523\\
10	44.642584\\
10	44.846323\\
10	44.859753\\
10	44.86748\\
10	44.877261\\
10	44.889604\\
10	44.903941\\
10	45.057741\\
10	45.303889\\
10	45.425355\\
10	45.515719\\
10	45.531642\\
10	45.757381\\
10	45.907398\\
10	45.938293\\
10	45.956879\\
10	45.999002\\
10	46.001201\\
10	46.014626\\
10	46.094332\\
10	46.348239\\
10	46.532599\\
10	46.61682\\
10	46.640023\\
10	46.868322\\
10	47.004482\\
10	47.072668\\
10	47.11023\\
10	47.113582\\
10	47.11411\\
10	47.208104\\
10	47.437579\\
10	47.640485\\
10	47.708256\\
10	47.750723\\
10	47.846515\\
10	47.983679\\
10	48.151672\\
10	48.194843\\
10	48.220227\\
10	48.223931\\
10	48.297124\\
10	48.72005\\
10	48.858529\\
10	48.956159\\
10	49.093756\\
10	49.304424\\
10	49.316817\\
10	49.338296\\
10	49.969837\\
10	50.067405\\
10	50.204449\\
10	50.205561\\
10	50.414644\\
10	50.437765\\
10	51.058457\\
10	51.181081\\
10	51.287526\\
10	51.461906\\
10	51.493859\\
10	52.292726\\
10	52.3373\\
10	52.541585\\
10	52.572848\\
10	53.385699\\
10	53.39085\\
10	53.584318\\
10	53.68318\\
10	54.497487\\
10	54.501711\\
10	54.794249\\
10	55.607996\\
10	55.615835\\
10	55.878518\\
10	56.65761\\
10	56.726983\\
10	57.769815\\
10	57.865188\\
10	58.851412\\
10	58.966705\\
10	59.594406\\
10	60.017342\\
10	60.705203\\
10	61.100139\\
10	61.815824\\
10	62.187305\\
10	62.926749\\
10	64.026137\\
10	64.815067\\
10	65.925768\\
10	67.028517\\
10	68.137586\\
10	69.248527\\
10	70.325645\\
10	71.436649\\
10	72.547718\\
10	73.658403\\
10	74.728976\\
10	75.839726\\
10	76.929579\\
};
\end{axis}
\end{tikzpicture}%

==> figures/6vert.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor11}{rgb}{0.00000,0.3,0.6}
\definecolor{mycolor12}{rgb}{0.01,0.79,0.395}
\definecolor{mycolor13}{rgb}{0.990,0.710,0.440}
%\definecolor{mycolor4}{rgb}{0.95290,0.8784,0.2314}%
%\definecolor{mycolor15}{rgb}{0.54,0.16,0.88}%
\definecolor{mycolor15}{rgb}{0.560,0.270,0.510}%
%\definecolor{mycolor6}{rgb}{0.99990,0.48240,0.0}%
\definecolor{mycolor16}{rgb}{0.000,0.530,0.570}%

\begin{tikzpicture}

\begin{axis}[%
width=3.5in,
height=3.5in,
%at={(2.08in,0.968in)},
unbounded coords=jump,
xmin=0.5,
xmax=6.5,
xtick={1,2,3,4,5,6},
xticklabels={,,,,,},
ymode=log,
ymin=-200,
ymax=5000,
yminorticks=true,
xmajorgrids,
ymajorgrids,
yminorgrids,
ylabel style={font=\color{white!15!black}},
ylabel={$RTT$ [ms]},
axis background/.style={fill=white},
legend style={at={(1.2 in, -1.0 in)}, anchor=center, legend columns=3 draw=black}
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	0.698441\\
1	0.827776\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	0.705593\\
2	0.835766\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	1.73175\\
3	2.482909\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	126.0905045\\
4	191.15152\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
5	21.469476\\
5	25.408343\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
6	27.774862\\
6	40.8899\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	0.20507\\
1	0.456124\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	0.20972\\
2	0.468985\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	0.913776\\
3	1.230567\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	29.524221\\
4	82.7091375\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
5	15.470943\\
5	18.8382165\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
6	14.500151\\
6	19.03077\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	0.827776\\
1.125	0.827776\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	0.835766\\
2.125	0.835766\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	2.482909\\
3.125	2.482909\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	191.15152\\
4.125	191.15152\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.875	25.408343\\
5.125	25.408343\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.875	40.8899\\
6.125	40.8899\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	0.20507\\
1.125	0.20507\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	0.20972\\
2.125	0.20972\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	0.913776\\
3.125	0.913776\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	29.524221\\
4.125	29.524221\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.875	15.470943\\
5.125	15.470943\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.875	14.500151\\
6.125	14.500151\\
};
\addplot [color=mycolor11]
  table[row sep=crcr]{%
0.75	0.456124\\
0.75	0.698441\\
1.25	0.698441\\
1.25	0.456124\\
0.75	0.456124\\
};
\addlegendentry{Ethernet w/o load}

\addplot [color=mycolor13]
  table[row sep=crcr]{%
2.75	1.230567\\
2.75	1.73175\\
3.25	1.73175\\
3.25	1.230567\\
2.75	1.230567\\
};
\addlegendentry{Wi-Fi w/o load}

\addplot [color=mycolor15]
  table[row sep=crcr]{%
4.75	18.8382165\\
4.75	21.469476\\
5.25	21.469476\\
5.25	18.8382165\\
4.75	18.8382165\\
};
\addlegendentry{4G w/o load}

\addplot [color=mycolor12]
  table[row sep=crcr]{%
1.75	0.468985\\
1.75	0.705593\\
2.25	0.705593\\
2.25	0.468985\\
1.75	0.468985\\
};
\addlegendentry{Ethernet w/ load}

\addplot [color=black!25!red]
  table[row sep=crcr]{%
3.75	82.7091375\\
3.75	126.0905045\\
4.25	126.0905045\\
4.25	82.7091375\\
3.75	82.7091375\\
};
\addlegendentry{Wi-Fi w/ load}

\addplot [color=mycolor16]
  table[row sep=crcr]{%
5.75	19.03077\\
5.75	27.774862\\
6.25	27.774862\\
6.25	19.03077\\
5.75	19.03077\\
};
\addlegendentry{4G w/ load}

\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.75	0.490615\\
1.25	0.490615\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.75	0.50392\\
2.25	0.50392\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.75	1.36869\\
3.25	1.36869\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.75	104.601956\\
4.25	104.601956\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
4.75	20.076772\\
5.25	20.076772\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
5.75	20.7514515\\
6.25	20.7514515\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};

\addplot [color=black, only marks, mark=x, mark options={solid, draw=mycolor13}, forget plot]
  table[row sep=crcr]{%
3	2.485912\\
3	2.489755\\
3	2.489902\\
3	2.490186\\
3	2.490807\\
3	2.492444\\
3	2.493323\\
3	2.495873\\
3	2.496108\\
3	2.503283\\
3	2.503484\\
3	2.503659\\
3	2.503891\\
3	2.507413\\
3	2.508191\\
3	2.508411\\
3	2.50862\\
3	2.510081\\
3	2.510427\\
3	2.51077\\
3	2.510772\\
3	2.511273\\
3	2.511433\\
3	2.512602\\
3	2.514643\\
3	2.5158\\
3	2.517989\\
3	2.518376\\
3	2.518384\\
3	2.519426\\
3	2.519763\\
3	2.521548\\
3	2.522595\\
3	2.523152\\
3	2.523397\\
3	2.524244\\
3	2.526044\\
3	2.526905\\
3	2.52781\\
3	2.528335\\
3	2.529122\\
3	2.530046\\
3	2.53185\\
3	2.532\\
3	2.532567\\
3	2.532659\\
3	2.532833\\
3	2.532972\\
3	2.53464\\
3	2.53466\\
3	2.535855\\
3	2.536205\\
3	2.537655\\
3	2.538239\\
3	2.538281\\
3	2.540537\\
3	2.543891\\
3	2.544915\\
3	2.545122\\
3	2.545812\\
3	2.546648\\
3	2.547522\\
3	2.547884\\
3	2.54878\\
3	2.549385\\
3	2.549991\\
3	2.551301\\
3	2.552204\\
3	2.552321\\
3	2.552672\\
3	2.552726\\
3	2.553141\\
3	2.554559\\
3	2.557779\\
3	2.559396\\
3	2.559484\\
3	2.560023\\
3	2.560525\\
3	2.56135\\
3	2.561511\\
3	2.56233\\
3	2.562938\\
3	2.564386\\
3	2.565355\\
3	2.568041\\
3	2.568938\\
3	2.570897\\
3	2.571126\\
3	2.573565\\
3	2.574024\\
3	2.574575\\
3	2.575329\\
3	2.575413\\
3	2.576027\\
3	2.576246\\
3	2.57818\\
3	2.578182\\
3	2.57944\\
3	2.581431\\
3	2.582213\\
3	2.583044\\
3	2.583418\\
3	2.58378\\
3	2.584245\\
3	2.584383\\
3	2.586349\\
3	2.586488\\
3	2.591477\\
3	2.593984\\
3	2.595761\\
3	2.598709\\
3	2.600419\\
3	2.601505\\
3	2.601654\\
3	2.601845\\
3	2.602017\\
3	2.603298\\
3	2.604448\\
3	2.605077\\
3	2.606277\\
3	2.608857\\
3	2.60984\\
3	2.610099\\
3	2.611435\\
3	2.611973\\
3	2.613145\\
3	2.615073\\
3	2.617264\\
3	2.618191\\
3	2.619091\\
3	2.620206\\
3	2.62379\\
3	2.625417\\
3	2.626576\\
3	2.63011\\
3	2.630457\\
3	2.630736\\
3	2.630933\\
3	2.632747\\
3	2.635005\\
3	2.636944\\
3	2.639167\\
3	2.64148\\
3	2.641721\\
3	2.644212\\
3	2.644891\\
3	2.646023\\
3	2.646835\\
3	2.647179\\
3	2.647201\\
3	2.647269\\
3	2.648092\\
3	2.65036\\
3	2.650893\\
3	2.650994\\
3	2.651322\\
3	2.652772\\
3	2.654167\\
3	2.655552\\
3	2.655601\\
3	2.65622\\
3	2.656898\\
3	2.656922\\
3	2.660838\\
3	2.661355\\
3	2.663407\\
3	2.665021\\
3	2.665293\\
3	2.665502\\
3	2.668192\\
3	2.668991\\
3	2.672898\\
3	2.673402\\
3	2.678184\\
3	2.680645\\
3	2.680722\\
3	2.685418\\
3	2.685757\\
3	2.686316\\
3	2.689372\\
3	2.689849\\
3	2.689867\\
3	2.691726\\
3	2.692077\\
3	2.694591\\
3	2.696441\\
3	2.697176\\
3	2.698563\\
3	2.699143\\
3	2.700923\\
3	2.701013\\
3	2.701262\\
3	2.701901\\
3	2.702722\\
3	2.702909\\
3	2.703596\\
3	2.703916\\
3	2.705167\\
3	2.705414\\
3	2.705901\\
3	2.707766\\
3	2.708984\\
3	2.709128\\
3	2.70966\\
3	2.710287\\
3	2.710609\\
3	2.710751\\
3	2.711136\\
3	2.711811\\
3	2.71254\\
3	2.712578\\
3	2.715833\\
3	2.718133\\
3	2.719309\\
3	2.71969\\
3	2.72118\\
3	2.723033\\
3	2.723135\\
3	2.725436\\
3	2.726591\\
3	2.727703\\
3	2.728038\\
3	2.728986\\
3	2.729234\\
3	2.731043\\
3	2.731544\\
3	2.733543\\
3	2.734983\\
3	2.735235\\
3	2.73526\\
3	2.737228\\
3	2.737921\\
3	2.738515\\
3	2.740421\\
3	2.740905\\
3	2.741652\\
3	2.742089\\
3	2.74262\\
3	2.74362\\
3	2.743771\\
3	2.74378\\
3	2.744167\\
3	2.74447\\
3	2.744857\\
3	2.745361\\
3	2.745676\\
3	2.746383\\
3	2.749414\\
3	2.751504\\
3	2.751793\\
3	2.752528\\
3	2.752858\\
3	2.753619\\
3	2.755751\\
3	2.756667\\
3	2.756839\\
3	2.758119\\
3	2.760222\\
3	2.762221\\
3	2.762663\\
3	2.764121\\
3	2.767213\\
3	2.768381\\
3	2.770778\\
3	2.771117\\
3	2.772264\\
3	2.773739\\
3	2.774001\\
3	2.778354\\
3	2.778921\\
3	2.779645\\
3	2.78302\\
3	2.785989\\
3	2.786493\\
3	2.788475\\
3	2.788739\\
3	2.791025\\
3	2.791907\\
3	2.792614\\
3	2.794754\\
3	2.794841\\
3	2.795119\\
3	2.795344\\
3	2.795856\\
3	2.796711\\
3	2.797351\\
3	2.80203\\
3	2.805264\\
3	2.805344\\
3	2.80555\\
3	2.809066\\
3	2.810414\\
3	2.8107\\
3	2.812127\\
3	2.813857\\
3	2.815673\\
3	2.816277\\
3	2.817252\\
3	2.820111\\
3	2.820532\\
3	2.821897\\
3	2.823431\\
3	2.824897\\
3	2.828441\\
3	2.82923\\
3	2.829978\\
3	2.830533\\
3	2.830654\\
3	2.83499\\
3	2.835233\\
3	2.835984\\
3	2.837784\\
3	2.8381\\
3	2.838733\\
3	2.838934\\
3	2.839026\\
3	2.839091\\
3	2.839098\\
3	2.83979\\
3	2.84004\\
3	2.840509\\
3	2.841185\\
3	2.847227\\
3	2.847258\\
3	2.848263\\
3	2.850634\\
3	2.852956\\
3	2.856034\\
3	2.858046\\
3	2.858265\\
3	2.861822\\
3	2.863216\\
3	2.865926\\
3	2.866769\\
3	2.867324\\
3	2.867445\\
3	2.870793\\
3	2.872153\\
3	2.872716\\
3	2.873894\\
3	2.876263\\
3	2.877458\\
3	2.878543\\
3	2.879006\\
3	2.879372\\
3	2.880496\\
3	2.883151\\
3	2.889474\\
3	2.890802\\
3	2.891117\\
3	2.892632\\
3	2.893289\\
3	2.893374\\
3	2.901134\\
3	2.90182\\
3	2.901997\\
3	2.90307\\
3	2.904121\\
3	2.90564\\
3	2.910367\\
3	2.910656\\
3	2.912478\\
3	2.91454\\
3	2.917175\\
3	2.917473\\
3	2.91797\\
3	2.919056\\
3	2.919491\\
3	2.922325\\
3	2.9236\\
3	2.924576\\
3	2.927117\\
3	2.92947\\
3	2.930773\\
3	2.932221\\
3	2.93606\\
3	2.939355\\
3	2.940026\\
3	2.940465\\
3	2.946081\\
3	2.948722\\
3	2.949268\\
3	2.950001\\
3	2.951169\\
3	2.951658\\
3	2.95548\\
3	2.955517\\
3	2.956063\\
3	2.95842\\
3	2.958903\\
3	2.961179\\
3	2.96168\\
3	2.96434\\
3	2.964868\\
3	2.975733\\
3	2.979526\\
3	2.982909\\
3	2.982971\\
3	2.983564\\
3	2.98635\\
3	2.991149\\
3	2.99188\\
3	2.994294\\
3	2.994305\\
3	2.997629\\
3	3.00157\\
3	3.003887\\
3	3.006766\\
3	3.007663\\
3	3.008553\\
3	3.010379\\
3	3.011035\\
3	3.014486\\
3	3.017171\\
3	3.021131\\
3	3.022145\\
3	3.022752\\
3	3.023494\\
3	3.024493\\
3	3.026924\\
3	3.027259\\
3	3.028059\\
3	3.029508\\
3	3.029511\\
3	3.031465\\
3	3.032461\\
3	3.034895\\
3	3.037269\\
3	3.039022\\
3	3.041648\\
3	3.041786\\
3	3.046487\\
3	3.04693\\
3	3.050262\\
3	3.051738\\
3	3.056989\\
3	3.065026\\
3	3.06573\\
3	3.06576\\
3	3.069133\\
3	3.07515\\
3	3.075986\\
3	3.076289\\
3	3.076347\\
3	3.080474\\
3	3.085481\\
3	3.086984\\
3	3.087609\\
3	3.088142\\
3	3.088885\\
3	3.09996\\
3	3.100006\\
3	3.100244\\
3	3.101009\\
3	3.102203\\
3	3.10559\\
3	3.105876\\
3	3.106461\\
3	3.107667\\
3	3.108231\\
3	3.114184\\
3	3.116827\\
3	3.117174\\
3	3.126769\\
3	3.126896\\
3	3.128229\\
3	3.131755\\
3	3.132151\\
3	3.134508\\
3	3.138904\\
3	3.141286\\
3	3.143797\\
3	3.143959\\
3	3.146563\\
3	3.149953\\
3	3.149954\\
3	3.153441\\
3	3.153591\\
3	3.154921\\
3	3.155873\\
3	3.157378\\
3	3.157667\\
3	3.160042\\
3	3.160751\\
3	3.161684\\
3	3.165772\\
3	3.16634\\
3	3.170668\\
3	3.17129\\
3	3.171432\\
3	3.171569\\
3	3.172206\\
3	3.173956\\
3	3.174193\\
3	3.175448\\
3	3.176324\\
3	3.176445\\
3	3.176713\\
3	3.17749\\
3	3.178825\\
3	3.18163\\
3	3.183504\\
3	3.183748\\
3	3.183975\\
3	3.185208\\
3	3.186416\\
3	3.187383\\
3	3.190918\\
3	3.191329\\
3	3.191732\\
3	3.192817\\
3	3.197407\\
3	3.199691\\
3	3.20088\\
3	3.203522\\
3	3.206106\\
3	3.206902\\
3	3.206914\\
3	3.211684\\
3	3.214855\\
3	3.216367\\
3	3.216972\\
3	3.219318\\
3	3.219791\\
3	3.220468\\
3	3.220625\\
3	3.222945\\
3	3.223002\\
3	3.230359\\
3	3.23097\\
3	3.233314\\
3	3.234728\\
3	3.239231\\
3	3.239751\\
3	3.240117\\
3	3.241368\\
3	3.24567\\
3	3.246037\\
3	3.251291\\
3	3.256995\\
3	3.261066\\
3	3.26207\\
3	3.262915\\
3	3.264275\\
3	3.267709\\
3	3.268223\\
3	3.270432\\
3	3.271569\\
3	3.274642\\
3	3.276984\\
3	3.279508\\
3	3.282075\\
3	3.285579\\
3	3.289229\\
3	3.294133\\
3	3.299554\\
3	3.301096\\
3	3.301289\\
3	3.309241\\
3	3.312453\\
3	3.316613\\
3	3.322531\\
3	3.324931\\
3	3.331598\\
3	3.332154\\
3	3.33217\\
3	3.336173\\
3	3.33802\\
3	3.338394\\
3	3.339497\\
3	3.339804\\
3	3.342512\\
3	3.343383\\
3	3.350842\\
3	3.352108\\
3	3.354438\\
3	3.357982\\
3	3.36075\\
3	3.370394\\
3	3.371531\\
3	3.378823\\
3	3.382527\\
3	3.388279\\
3	3.389608\\
3	3.389628\\
3	3.39057\\
3	3.392523\\
3	3.393332\\
3	3.396968\\
3	3.399292\\
3	3.399366\\
3	3.403113\\
3	3.404575\\
3	3.404718\\
3	3.405437\\
3	3.412596\\
3	3.413555\\
3	3.415146\\
3	3.418168\\
3	3.418286\\
3	3.419744\\
3	3.422573\\
3	3.423712\\
3	3.433478\\
3	3.43778\\
3	3.437871\\
3	3.438633\\
3	3.443599\\
3	3.446306\\
3	3.447749\\
3	3.449624\\
3	3.454566\\
3	3.456072\\
3	3.456302\\
3	3.45704\\
3	3.45747\\
3	3.475867\\
3	3.476402\\
3	3.476854\\
3	3.477132\\
3	3.479279\\
3	3.48019\\
3	3.482698\\
3	3.484545\\
3	3.488078\\
3	3.490471\\
3	3.494221\\
3	3.495002\\
3	3.499564\\
3	3.504195\\
3	3.505099\\
3	3.506294\\
3	3.506748\\
3	3.507896\\
3	3.510997\\
3	3.517398\\
3	3.517811\\
3	3.519921\\
3	3.520106\\
3	3.521061\\
3	3.521708\\
3	3.522568\\
3	3.524314\\
3	3.528009\\
3	3.530134\\
3	3.530562\\
3	3.531537\\
3	3.532076\\
3	3.534429\\
3	3.534514\\
3	3.536714\\
3	3.538181\\
3	3.541191\\
3	3.541353\\
3	3.542389\\
3	3.542516\\
3	3.543495\\
3	3.544101\\
3	3.550013\\
3	3.550227\\
3	3.550381\\
3	3.559966\\
3	3.562339\\
3	3.562807\\
3	3.565885\\
3	3.566064\\
3	3.569284\\
3	3.573111\\
3	3.57349\\
3	3.575936\\
3	3.581275\\
3	3.581538\\
3	3.582935\\
3	3.582995\\
3	3.583405\\
3	3.583835\\
3	3.583856\\
3	3.586665\\
3	3.58798\\
3	3.588861\\
3	3.589291\\
3	3.590904\\
3	3.591793\\
3	3.596176\\
3	3.596947\\
3	3.5976\\
3	3.598277\\
3	3.605271\\
3	3.60543\\
3	3.606273\\
3	3.610808\\
3	3.614725\\
3	3.616046\\
3	3.617669\\
3	3.625574\\
3	3.626798\\
3	3.627121\\
3	3.627658\\
3	3.630221\\
3	3.63196\\
3	3.633439\\
3	3.63347\\
3	3.633616\\
3	3.637188\\
3	3.638625\\
3	3.645509\\
3	3.645556\\
3	3.646673\\
3	3.655528\\
3	3.656419\\
3	3.658908\\
3	3.662681\\
3	3.664489\\
3	3.667651\\
3	3.669455\\
3	3.670953\\
3	3.67099\\
3	3.672237\\
3	3.682413\\
3	3.683244\\
3	3.684685\\
3	3.685723\\
3	3.687645\\
3	3.688726\\
3	3.688933\\
3	3.689275\\
3	3.689497\\
3	3.690887\\
3	3.692191\\
3	3.697142\\
3	3.699076\\
3	3.700617\\
3	3.701003\\
3	3.703843\\
3	3.70426\\
3	3.705685\\
3	3.706131\\
3	3.708731\\
3	3.710981\\
3	3.711634\\
3	3.712818\\
3	3.713486\\
3	3.713819\\
3	3.718963\\
3	3.719048\\
3	3.720818\\
3	3.72366\\
3	3.73628\\
3	3.736454\\
3	3.737864\\
3	3.744151\\
3	3.745517\\
3	3.747168\\
3	3.751381\\
3	3.755591\\
3	3.759092\\
3	3.759272\\
3	3.76156\\
3	3.762221\\
3	3.762813\\
3	3.763156\\
3	3.763164\\
3	3.763973\\
3	3.772809\\
3	3.777784\\
3	3.789426\\
3	3.789718\\
3	3.794167\\
3	3.794266\\
3	3.79615\\
3	3.800737\\
3	3.801\\
3	3.801657\\
3	3.805313\\
3	3.811297\\
3	3.81236\\
3	3.812955\\
3	3.814193\\
3	3.818663\\
3	3.823374\\
3	3.824783\\
3	3.8288\\
3	3.830171\\
3	3.833016\\
3	3.83473\\
3	3.835643\\
3	3.835786\\
3	3.839849\\
3	3.840509\\
3	3.840516\\
3	3.842474\\
3	3.84262\\
3	3.84647\\
3	3.847445\\
3	3.853031\\
3	3.85315\\
3	3.854185\\
3	3.858742\\
3	3.862572\\
3	3.864823\\
3	3.864994\\
3	3.866495\\
3	3.867067\\
3	3.874282\\
3	3.874604\\
3	3.877699\\
3	3.878661\\
3	3.881268\\
3	3.887678\\
3	3.892421\\
3	3.894258\\
3	3.895695\\
3	3.896313\\
3	3.897153\\
3	3.901168\\
3	3.902769\\
3	3.907374\\
3	3.908086\\
3	3.910155\\
3	3.916053\\
3	3.91961\\
3	3.920156\\
3	3.921021\\
3	3.924859\\
3	3.926559\\
3	3.931355\\
3	3.932885\\
3	3.934937\\
3	3.936147\\
3	3.939463\\
3	3.939829\\
3	3.940722\\
3	3.941696\\
3	3.944081\\
3	3.947546\\
3	3.947597\\
3	3.955583\\
3	3.962344\\
3	3.967662\\
3	3.968947\\
3	3.975516\\
3	3.977646\\
3	3.981089\\
3	3.98212\\
3	3.98422\\
3	3.987404\\
3	3.990824\\
3	3.991845\\
3	3.992861\\
3	3.996102\\
3	3.997497\\
3	3.998746\\
3	4.003105\\
3	4.007181\\
3	4.010043\\
3	4.013186\\
3	4.013719\\
3	4.015331\\
3	4.017999\\
3	4.023538\\
3	4.026003\\
3	4.026922\\
3	4.02792\\
3	4.029412\\
3	4.033361\\
3	4.039782\\
3	4.040266\\
3	4.040597\\
3	4.042571\\
3	4.051359\\
3	4.052561\\
3	4.053674\\
3	4.067034\\
3	4.06781\\
3	4.068657\\
3	4.06992\\
3	4.070519\\
3	4.077247\\
3	4.078076\\
3	4.085747\\
3	4.087216\\
3	4.087836\\
3	4.093168\\
3	4.098481\\
3	4.104152\\
3	4.106423\\
3	4.10907\\
3	4.111094\\
3	4.113562\\
3	4.116176\\
3	4.119728\\
3	4.12522\\
3	4.126934\\
3	4.129165\\
3	4.130502\\
3	4.136787\\
3	4.141376\\
3	4.143838\\
3	4.146001\\
3	4.146764\\
3	4.153276\\
3	4.153881\\
3	4.158449\\
3	4.159613\\
3	4.161465\\
3	4.161567\\
3	4.163032\\
3	4.167627\\
3	4.16818\\
3	4.170318\\
3	4.175983\\
3	4.181631\\
3	4.183599\\
3	4.184921\\
3	4.192575\\
3	4.208283\\
3	4.213559\\
3	4.214417\\
3	4.215518\\
3	4.224112\\
3	4.225224\\
3	4.225629\\
3	4.228652\\
3	4.229698\\
3	4.229936\\
3	4.236405\\
3	4.241948\\
3	4.242536\\
3	4.251479\\
3	4.25182\\
3	4.253783\\
3	4.257832\\
3	4.258763\\
3	4.2593\\
3	4.261586\\
3	4.265507\\
3	4.267588\\
3	4.274404\\
3	4.275444\\
3	4.276146\\
3	4.287561\\
3	4.290015\\
3	4.299432\\
3	4.300499\\
3	4.303054\\
3	4.304832\\
3	4.305525\\
3	4.307338\\
3	4.30816\\
3	4.312399\\
3	4.31344\\
3	4.314075\\
3	4.318139\\
3	4.319738\\
3	4.324396\\
3	4.325134\\
3	4.32524\\
3	4.328126\\
3	4.329681\\
3	4.331483\\
3	4.332181\\
3	4.33568\\
3	4.339729\\
3	4.339971\\
3	4.342993\\
3	4.343166\\
3	4.346382\\
3	4.346689\\
3	4.35021\\
3	4.352955\\
3	4.353713\\
3	4.363209\\
3	4.364366\\
3	4.366463\\
3	4.36701\\
3	4.374822\\
3	4.375148\\
3	4.385645\\
3	4.385889\\
3	4.390976\\
3	4.391137\\
3	4.392772\\
3	4.39685\\
3	4.400781\\
3	4.401852\\
3	4.405254\\
3	4.40632\\
3	4.407526\\
3	4.408195\\
3	4.408687\\
3	4.410483\\
3	4.412788\\
3	4.414639\\
3	4.415437\\
3	4.424833\\
3	4.426944\\
3	4.43046\\
3	4.43698\\
3	4.437642\\
3	4.44379\\
3	4.448501\\
3	4.449785\\
3	4.456484\\
3	4.457603\\
3	4.460404\\
3	4.465159\\
3	4.465328\\
3	4.465629\\
3	4.470021\\
3	4.480478\\
3	4.481541\\
3	4.482975\\
3	4.485435\\
3	4.488804\\
3	4.490828\\
3	4.492981\\
3	4.515814\\
3	4.521091\\
3	4.522902\\
3	4.52367\\
3	4.525323\\
3	4.526311\\
3	4.538845\\
3	4.544011\\
3	4.558187\\
3	4.561734\\
3	4.563121\\
3	4.563708\\
3	4.571802\\
3	4.572274\\
3	4.574883\\
3	4.574895\\
3	4.575001\\
3	4.578969\\
3	4.586275\\
3	4.587736\\
3	4.604889\\
3	4.607584\\
3	4.609695\\
3	4.616572\\
3	4.616978\\
3	4.619298\\
3	4.622713\\
3	4.624366\\
3	4.62864\\
3	4.632702\\
3	4.636258\\
3	4.640981\\
3	4.643955\\
3	4.65244\\
3	4.659215\\
3	4.662405\\
3	4.668158\\
3	4.683552\\
3	4.689023\\
3	4.690755\\
3	4.691138\\
3	4.703066\\
3	4.708152\\
3	4.709098\\
3	4.709677\\
3	4.709756\\
3	4.71187\\
3	4.715435\\
3	4.715917\\
3	4.717781\\
3	4.719505\\
3	4.723061\\
3	4.723791\\
3	4.728101\\
3	4.737371\\
3	4.749923\\
3	4.752382\\
3	4.75333\\
3	4.754601\\
3	4.760251\\
3	4.763287\\
3	4.768434\\
3	4.770069\\
3	4.770273\\
3	4.78948\\
3	4.79063\\
3	4.791483\\
3	4.798442\\
3	4.800154\\
3	4.803248\\
3	4.804486\\
3	4.806935\\
3	4.815203\\
3	4.817\\
3	4.819645\\
3	4.832197\\
3	4.834412\\
3	4.843029\\
3	4.846749\\
3	4.852684\\
3	4.856652\\
3	4.858399\\
3	4.858714\\
3	4.864048\\
3	4.868272\\
3	4.878728\\
3	4.887307\\
3	4.890655\\
3	4.898703\\
3	4.90148\\
3	4.912147\\
3	4.92251\\
3	4.923716\\
3	4.924476\\
3	4.927903\\
3	4.928604\\
3	4.929637\\
3	4.947466\\
3	4.951464\\
3	4.957005\\
3	4.958198\\
3	4.966955\\
3	4.97589\\
3	4.996565\\
3	5.016322\\
3	5.017171\\
3	5.051244\\
3	5.060216\\
3	5.096296\\
3	5.108764\\
3	5.130023\\
3	5.130898\\
3	5.134412\\
3	5.136482\\
3	5.158063\\
3	5.166311\\
3	5.170562\\
3	5.194113\\
3	5.199561\\
3	5.202525\\
3	5.209668\\
3	5.219113\\
3	5.224173\\
3	5.228507\\
3	5.236526\\
3	5.277531\\
3	5.279013\\
3	5.284547\\
3	5.285649\\
3	5.287548\\
3	5.295212\\
3	5.302003\\
3	5.302614\\
3	5.303101\\
3	5.304742\\
3	5.311469\\
3	5.31998\\
3	5.321885\\
3	5.342472\\
3	5.344636\\
3	5.384698\\
3	5.413075\\
3	5.419589\\
3	5.430309\\
3	5.439305\\
3	5.469011\\
3	5.470032\\
3	5.519299\\
3	5.523887\\
3	5.578916\\
3	5.606715\\
3	5.615241\\
3	5.618794\\
3	5.628548\\
3	5.65924\\
3	5.682806\\
3	5.71297\\
3	5.72534\\
3	5.734003\\
3	5.734123\\
3	5.74518\\
3	5.74524\\
3	5.770852\\
3	5.833778\\
3	5.857948\\
3	5.880866\\
3	5.924044\\
3	6.026936\\
3	6.078208\\
3	6.103136\\
3	6.151643\\
3	6.198218\\
3	6.349388\\
3	6.3561\\
3	6.394467\\
3	6.415669\\
3	6.451992\\
3	6.485676\\
3	6.488851\\
3	6.504219\\
3	6.541263\\
3	6.554963\\
3	6.700394\\
3	6.732282\\
3	6.780828\\
3	6.821389\\
3	6.823943\\
3	6.849635\\
3	6.876669\\
3	6.925017\\
3	6.970427\\
3	6.988203\\
3	7.153623\\
3	7.17335\\
3	7.328357\\
3	7.437311\\
3	7.524296\\
3	7.525616\\
3	7.629598\\
3	7.716739\\
3	7.733091\\
3	7.867633\\
3	8.070047\\
3	8.805385\\
3	8.847159\\
3	9.725613\\
3	11.318927\\
3	11.982726\\
3	13.004104\\
3	14.511227\\
3	15.257905\\
3	16.242161\\
3	17.408318\\
3	18.550794\\
3	19.294034\\
};
\addplot [color=black, only marks, mark=x, mark options={solid, draw=black!25!red}, forget plot]
  table[row sep=crcr]{%
4	191.232574\\
4	191.898386\\
4	191.915665\\
4	192.05312\\
4	192.548293\\
4	192.629935\\
4	193.168823\\
4	193.34642\\
4	193.532768\\
4	194.08751\\
4	194.162981\\
4	194.790265\\
4	194.861571\\
4	195.398859\\
4	195.782339\\
4	195.839716\\
4	196.29353\\
4	196.479989\\
4	196.962734\\
4	197.044375\\
4	197.582064\\
4	198.068757\\
4	198.085769\\
4	198.448432\\
4	198.70377\\
4	199.137732\\
4	199.332746\\
4	199.894961\\
4	200.241837\\
4	200.293018\\
4	200.64874\\
4	200.929599\\
4	201.364712\\
4	201.526896\\
4	202.186371\\
4	202.474494\\
4	202.491409\\
4	203.153426\\
4	203.548172\\
4	203.740307\\
4	204.431207\\
4	204.716162\\
4	204.782388\\
4	205.374247\\
4	205.746816\\
4	205.953527\\
4	206.671771\\
4	206.976169\\
4	207.00194\\
4	207.606058\\
4	207.991652\\
4	208.16574\\
4	208.921565\\
4	209.148122\\
4	209.320009\\
4	209.855982\\
4	210.352273\\
4	211.202255\\
4	211.723449\\
4	212.093874\\
4	212.585301\\
4	213.433588\\
4	214.071002\\
4	214.380595\\
4	214.779769\\
4	215.756917\\
4	216.49908\\
4	216.911216\\
4	218.060952\\
4	218.845754\\
4	220.230092\\
4	221.197019\\
4	221.36525\\
4	222.453057\\
4	223.387472\\
4	223.589046\\
4	224.704004\\
4	224.801117\\
4	225.698161\\
4	225.902774\\
4	227.038084\\
4	227.061359\\
4	228.000195\\
4	228.217306\\
4	229.087798\\
4	229.322295\\
4	229.386914\\
4	230.188871\\
4	230.49206\\
4	231.096233\\
4	231.305771\\
4	231.575658\\
4	231.716563\\
4	233.356795\\
4	233.86294\\
4	234.053332\\
4	235.633677\\
4	236.105391\\
4	236.45717\\
4	237.917522\\
4	238.406386\\
4	238.74023\\
4	240.189331\\
4	240.697572\\
4	240.992921\\
4	242.519188\\
4	242.934007\\
4	243.237612\\
4	244.842055\\
4	245.246025\\
4	245.430722\\
4	247.108394\\
4	247.534731\\
4	247.75869\\
4	249.507225\\
4	249.823965\\
4	250.056947\\
4	251.812347\\
4	251.981443\\
4	252.298344\\
4	254.164203\\
4	254.188599\\
4	254.539739\\
4	256.339358\\
4	256.576474\\
4	256.762335\\
4	258.550338\\
4	258.876958\\
4	258.901174\\
4	260.736567\\
4	261.103105\\
4	262.904077\\
4	263.312757\\
4	265.111077\\
4	265.113346\\
4	265.509723\\
4	267.347062\\
4	267.653761\\
4	269.553482\\
4	271.724527\\
4	273.960308\\
4	276.192695\\
4	278.422202\\
4	280.565105\\
4	282.733175\\
4	284.955179\\
4	287.1352\\
4	289.303926\\
4	291.472061\\
4	293.694433\\
4	295.859285\\
4	298.101866\\
4	300.423611\\
4	302.730989\\
4	305.057901\\
4	307.413694\\
4	309.736287\\
4	311.949828\\
4	465.804193\\
4	545.265729\\
4	547.843467\\
4	548.228729\\
4	550.022768\\
4	677.145748\\
4	677.252762\\
4	678.753199\\
4	829.191837\\
4	835.868233\\
4	1134.078129\\
4	1285.312676\\
4	1298.607602\\
4	1300.620466\\
4	1302.623579\\
4	1320.90897\\
4	1327.113615\\
4	1341.92204\\
4	1351.04956\\
4	1370.713535\\
4	1387.032693\\
4	1399.335179\\
4	1418.006106\\
4	1440.341251\\
4	1446.015125\\
4	1470.13746\\
4	1476.146541\\
4	1506.044661\\
4	1530.284192\\
4	1531.132227\\
4	1532.965472\\
4	1543.686395\\
4	1548.003611\\
4	1556.606567\\
4	1571.461233\\
4	1578.609975\\
4	1578.620254\\
4	1615.357195\\
4	1626.842777\\
4	1629.040206\\
4	1643.382699\\
4	1703.279946\\
4	1727.686833\\
4	1728.1811\\
4	1758.527253\\
4	1759.238988\\
4	1776.899026\\
4	1787.623147\\
4	1792.090713\\
4	1792.877534\\
4	1810.599218\\
4	1812.377422\\
4	1870.892142\\
4	1872.746202\\
4	1886.722822\\
4	1922.091999\\
4	1924.285589\\
4	1939.914833\\
4	1951.502647\\
4	2064.523299\\
4	2068.246834\\
4	2105.610091\\
4	2108.001083\\
4	2114.293021\\
4	2178.073061\\
4	2196.949743\\
4	2205.786575\\
4	2206.033201\\
4	2218.420988\\
4	2267.203924\\
4	2284.188347\\
4	2284.273582\\
4	2317.602513\\
4	2325.255172\\
4	2344.879089\\
4	2345.085572\\
4	2346.351592\\
4	2347.331591\\
4	2361.331314\\
4	2366.208957\\
4	2368.433714\\
4	2387.146119\\
4	2388.742185\\
4	2390.893446\\
4	2391.02294\\
4	2411.247885\\
4	2415.317956\\
4	2439.690108\\
4	2457.584878\\
4	2472.242234\\
4	2519.817708\\
4	2540.158507\\
4	2540.221411\\
4	2550.849031\\
4	2567.820862\\
4	2594.305012\\
4	2594.543862\\
4	2617.385108\\
4	2622.238999\\
4	2626.983455\\
4	2629.839714\\
4	2647.306653\\
4	2650.501993\\
4	2654.639953\\
4	2678.052687\\
4	2682.116599\\
4	2682.697056\\
4	2703.517788\\
4	2726.170826\\
4	2732.096663\\
4	2792.11325\\
4	2795.435073\\
4	2795.634212\\
4	2806.442565\\
4	2811.279882\\
4	2818.259596\\
4	2849.853176\\
4	2854.534145\\
4	2879.361644\\
4	2910.069509\\
4	2910.095085\\
4	2956.715746\\
4	2977.31933\\
4	2979.767327\\
4	2998.229663\\
4	3004.533266\\
4	3012.377408\\
4	3034.462716\\
4	3063.887595\\
4	3106.474547\\
4	3151.027741\\
4	3157.160865\\
4	3179.38086\\
4	3208.333213\\
4	3210.531218\\
4	3283.988967\\
4	3290.332538\\
4	3304.178121\\
4	3309.288392\\
4	3323.187752\\
4	3328.285141\\
4	3367.038778\\
4	3371.177681\\
4	3398.043228\\
4	3422.382284\\
4	3423.294607\\
4	3433.036352\\
4	3435.11719\\
4	3443.446609\\
4	3482.857234\\
4	3515.608132\\
4	3523.128476\\
4	3534.985706\\
4	3545.286129\\
4	3570.428312\\
4	3580.617215\\
4	3590.074704\\
4	3592.252022\\
4	3600.473074\\
4	3619.539879\\
4	3627.266952\\
4	3631.53505\\
4	3633.509699\\
4	3643.331282\\
4	3650.857607\\
4	3683.467691\\
4	3724.319869\\
4	3735.31373\\
4	3739.543686\\
4	3745.889449\\
4	3746.608287\\
4	3762.805497\\
4	3764.355068\\
4	3766.635661\\
4	3775.447709\\
4	3775.652304\\
4	3786.234005\\
4	3788.342788\\
4	3788.350892\\
4	3814.097243\\
4	3818.834691\\
4	3839.046118\\
4	3840.728919\\
4	3934.322096\\
4	3956.319472\\
4	3987.405373\\
4	3988.366451\\
4	3988.483752\\
4	3989.783419\\
4	3990.663854\\
4	4003.690322\\
4	4004.124048\\
4	4011.871472\\
4	4016.192896\\
4	4018.014701\\
4	4032.55219\\
4	4039.672845\\
4	4043.945168\\
4	4067.515881\\
4	4069.226137\\
4	4098.810613\\
4	4135.540281\\
4	4159.94069\\
4	4163.574613\\
4	4164.106768\\
4	4167.863759\\
4	4179.708911\\
4	4182.316665\\
4	4207.985619\\
4	4214.21328\\
4	4214.500113\\
4	4218.179338\\
4	4226.782982\\
4	4227.243491\\
4	4231.048112\\
4	4231.431006\\
4	4236.175077\\
4	4254.882017\\
4	4256.622992\\
4	4296.811841\\
4	4314.129774\\
4	4318.911717\\
4	4320.883535\\
};
\addplot [color=black, only marks, mark=x, mark options={solid, draw=mycolor15}, forget plot]
  table[row sep=crcr]{%
5	25.4286\\
5	25.435739\\
5	25.438367\\
5	25.4394\\
5	25.451703\\
5	25.45635\\
5	25.46458\\
5	25.470954\\
5	25.47767\\
5	25.485463\\
5	25.486749\\
5	25.502866\\
5	25.504512\\
5	25.508432\\
5	25.512937\\
5	25.514948\\
5	25.530634\\
5	25.531673\\
5	25.533096\\
5	25.548942\\
5	25.553297\\
5	25.553341\\
5	25.555563\\
5	25.559801\\
5	25.56446\\
5	25.566117\\
5	25.566401\\
5	25.577238\\
5	25.582816\\
5	25.583908\\
5	25.588704\\
5	25.603906\\
5	25.619322\\
5	25.631956\\
5	25.646106\\
5	25.646265\\
5	25.651222\\
5	25.65293\\
5	25.669243\\
5	25.673622\\
5	25.683091\\
5	25.690851\\
5	25.695446\\
5	25.703531\\
5	25.730195\\
5	25.736345\\
5	25.736471\\
5	25.736636\\
5	25.745123\\
5	25.748767\\
5	25.759214\\
5	25.764773\\
5	25.766369\\
5	25.768821\\
5	25.774103\\
5	25.776444\\
5	25.776591\\
5	25.779568\\
5	25.791926\\
5	25.793461\\
5	25.805738\\
5	25.830706\\
5	25.833255\\
5	25.843459\\
5	25.853512\\
5	25.87139\\
5	25.871721\\
5	25.872727\\
5	25.881014\\
5	25.897252\\
5	25.908216\\
5	25.920319\\
5	25.921047\\
5	25.921918\\
5	25.945075\\
5	25.968556\\
5	25.975686\\
5	25.979148\\
5	25.979569\\
5	25.988671\\
5	25.991659\\
5	26.006716\\
5	26.006833\\
5	26.020909\\
5	26.030915\\
5	26.032695\\
5	26.039265\\
5	26.044565\\
5	26.052295\\
5	26.054318\\
5	26.055103\\
5	26.066972\\
5	26.069607\\
5	26.077053\\
5	26.090121\\
5	26.093533\\
5	26.121208\\
5	26.136105\\
5	26.148571\\
5	26.15903\\
5	26.165988\\
5	26.166023\\
5	26.170012\\
5	26.186583\\
5	26.189156\\
5	26.193205\\
5	26.200046\\
5	26.201747\\
5	26.203343\\
5	26.207203\\
5	26.222209\\
5	26.231748\\
5	26.241699\\
5	26.243957\\
5	26.244521\\
5	26.254702\\
5	26.267397\\
5	26.283647\\
5	26.290535\\
5	26.310768\\
5	26.325423\\
5	26.32677\\
5	26.328778\\
5	26.33868\\
5	26.35382\\
5	26.36155\\
5	26.363999\\
5	26.36746\\
5	26.368107\\
5	26.375643\\
5	26.386216\\
5	26.401687\\
5	26.414006\\
5	26.423863\\
5	26.445405\\
5	26.445933\\
5	26.451855\\
5	26.47565\\
5	26.480426\\
5	26.484771\\
5	26.505268\\
5	26.512613\\
5	26.513028\\
5	26.516272\\
5	26.550402\\
5	26.554565\\
5	26.577346\\
5	26.588033\\
5	26.598318\\
5	26.611272\\
5	26.614719\\
5	26.614735\\
5	26.621791\\
5	26.626435\\
5	26.633073\\
5	26.651869\\
5	26.656518\\
5	26.665263\\
5	26.665277\\
5	26.668314\\
5	26.675748\\
5	26.704853\\
5	26.706882\\
5	26.708452\\
5	26.720588\\
5	26.725047\\
5	26.736318\\
5	26.740326\\
5	26.750625\\
5	26.758094\\
5	26.759919\\
5	26.765096\\
5	26.776802\\
5	26.790326\\
5	26.799017\\
5	26.811502\\
5	26.81216\\
5	26.819267\\
5	26.825647\\
5	26.825734\\
5	26.841472\\
5	26.857564\\
5	26.85857\\
5	26.907849\\
5	26.913471\\
5	26.913768\\
5	26.917289\\
5	26.926382\\
5	26.933267\\
5	26.933693\\
5	26.9356\\
5	26.93759\\
5	26.940755\\
5	26.951195\\
5	26.954166\\
5	26.954941\\
5	26.955104\\
5	26.955284\\
5	26.961292\\
5	26.963572\\
5	26.966641\\
5	26.979187\\
5	26.990835\\
5	26.994539\\
5	26.99535\\
5	26.995966\\
5	27.001062\\
5	27.019742\\
5	27.019859\\
5	27.021416\\
5	27.021596\\
5	27.021978\\
5	27.023607\\
5	27.03035\\
5	27.040175\\
5	27.047696\\
5	27.069194\\
5	27.07012\\
5	27.084003\\
5	27.085582\\
5	27.110641\\
5	27.11141\\
5	27.136394\\
5	27.14496\\
5	27.147023\\
5	27.151757\\
5	27.15338\\
5	27.167119\\
5	27.178289\\
5	27.188488\\
5	27.192932\\
5	27.214441\\
5	27.215628\\
5	27.231819\\
5	27.236992\\
5	27.237663\\
5	27.23772\\
5	27.255641\\
5	27.259332\\
5	27.273986\\
5	27.274332\\
5	27.284303\\
5	27.286941\\
5	27.294472\\
5	27.31147\\
5	27.336279\\
5	27.340028\\
5	27.350193\\
5	27.353368\\
5	27.359398\\
5	27.366087\\
5	27.371202\\
5	27.373908\\
5	27.392329\\
5	27.418368\\
5	27.420904\\
5	27.423596\\
5	27.430606\\
5	27.432769\\
5	27.434017\\
5	27.462326\\
5	27.469944\\
5	27.47281\\
5	27.498228\\
5	27.498662\\
5	27.501213\\
5	27.504552\\
5	27.506927\\
5	27.509987\\
5	27.520401\\
5	27.526443\\
5	27.52893\\
5	27.542418\\
5	27.553701\\
5	27.565937\\
5	27.568106\\
5	27.57341\\
5	27.5789\\
5	27.58659\\
5	27.591707\\
5	27.624381\\
5	27.624665\\
5	27.628798\\
5	27.631562\\
5	27.640648\\
5	27.644242\\
5	27.649605\\
5	27.663233\\
5	27.689357\\
5	27.702573\\
5	27.735021\\
5	27.73908\\
5	27.743851\\
5	27.760131\\
5	27.763591\\
5	27.766335\\
5	27.767971\\
5	27.769595\\
5	27.774142\\
5	27.776896\\
5	27.780429\\
5	27.782312\\
5	27.791847\\
5	27.793126\\
5	27.836072\\
5	27.850309\\
5	27.852032\\
5	27.869885\\
5	27.88104\\
5	27.903509\\
5	27.907265\\
5	27.914979\\
5	27.916506\\
5	27.918012\\
5	27.935912\\
5	27.942197\\
5	27.953423\\
5	27.959234\\
5	27.981016\\
5	28.002549\\
5	28.015211\\
5	28.019733\\
5	28.024531\\
5	28.031153\\
5	28.031555\\
5	28.032677\\
5	28.049194\\
5	28.059749\\
5	28.074407\\
5	28.09497\\
5	28.099879\\
5	28.11427\\
5	28.115209\\
5	28.116092\\
5	28.129022\\
5	28.130633\\
5	28.13248\\
5	28.13666\\
5	28.146405\\
5	28.149836\\
5	28.150264\\
5	28.165371\\
5	28.186189\\
5	28.202964\\
5	28.206113\\
5	28.212746\\
5	28.21279\\
5	28.212801\\
5	28.229402\\
5	28.232521\\
5	28.238325\\
5	28.239547\\
5	28.241365\\
5	28.25776\\
5	28.264475\\
5	28.268123\\
5	28.268269\\
5	28.271473\\
5	28.282478\\
5	28.284819\\
5	28.288269\\
5	28.303304\\
5	28.316615\\
5	28.340337\\
5	28.349352\\
5	28.3563\\
5	28.362873\\
5	28.381012\\
5	28.388008\\
5	28.396868\\
5	28.404417\\
5	28.40644\\
5	28.406672\\
5	28.420611\\
5	28.422468\\
5	28.424455\\
5	28.427316\\
5	28.428352\\
5	28.429084\\
5	28.43471\\
5	28.439962\\
5	28.442151\\
5	28.476328\\
5	28.511231\\
5	28.515418\\
5	28.527209\\
5	28.529163\\
5	28.530208\\
5	28.530567\\
5	28.563942\\
5	28.564156\\
5	28.56901\\
5	28.573678\\
5	28.576044\\
5	28.588185\\
5	28.588215\\
5	28.595881\\
5	28.601907\\
5	28.607069\\
5	28.628538\\
5	28.637921\\
5	28.645874\\
5	28.649901\\
5	28.671236\\
5	28.677709\\
5	28.683574\\
5	28.687665\\
5	28.694319\\
5	28.707208\\
5	28.721091\\
5	28.730036\\
5	28.734291\\
5	28.739271\\
5	28.739764\\
5	28.781241\\
5	28.786258\\
5	28.793728\\
5	28.793795\\
5	28.793909\\
5	28.798796\\
5	28.815891\\
5	28.816373\\
5	28.819046\\
5	28.82586\\
5	28.826404\\
5	28.826811\\
5	28.857261\\
5	28.869805\\
5	28.872623\\
5	28.887771\\
5	28.894662\\
5	28.899682\\
5	28.905039\\
5	28.910041\\
5	28.911761\\
5	28.913697\\
5	28.925412\\
5	28.941763\\
5	28.942979\\
5	28.956618\\
5	28.957888\\
5	28.960476\\
5	28.969182\\
5	28.984151\\
5	28.985866\\
5	28.990596\\
5	28.991738\\
5	28.994345\\
5	29.008736\\
5	29.023196\\
5	29.031449\\
5	29.037906\\
5	29.061144\\
5	29.077312\\
5	29.082322\\
5	29.0845\\
5	29.087856\\
5	29.093197\\
5	29.099865\\
5	29.103085\\
5	29.103146\\
5	29.103662\\
5	29.118373\\
5	29.122093\\
5	29.12804\\
5	29.139605\\
5	29.143832\\
5	29.163617\\
5	29.16782\\
5	29.169479\\
5	29.180979\\
5	29.187088\\
5	29.189969\\
5	29.196312\\
5	29.197784\\
5	29.199471\\
5	29.202882\\
5	29.2103\\
5	29.211012\\
5	29.212225\\
5	29.21764\\
5	29.222378\\
5	29.228834\\
5	29.230002\\
5	29.243455\\
5	29.26035\\
5	29.263495\\
5	29.266464\\
5	29.269332\\
5	29.269787\\
5	29.284057\\
5	29.2985\\
5	29.305697\\
5	29.318961\\
5	29.330796\\
5	29.337184\\
5	29.343172\\
5	29.357239\\
5	29.397034\\
5	29.398201\\
5	29.402434\\
5	29.406359\\
5	29.414757\\
5	29.416411\\
5	29.423952\\
5	29.426694\\
5	29.436449\\
5	29.44508\\
5	29.449633\\
5	29.45025\\
5	29.466736\\
5	29.469389\\
5	29.473787\\
5	29.489086\\
5	29.494683\\
5	29.497834\\
5	29.498175\\
5	29.506018\\
5	29.523673\\
5	29.540968\\
5	29.542709\\
5	29.545103\\
5	29.546459\\
5	29.548402\\
5	29.55514\\
5	29.580613\\
5	29.596532\\
5	29.598123\\
5	29.598691\\
5	29.600697\\
5	29.606304\\
5	29.613673\\
5	29.646623\\
5	29.659725\\
5	29.661979\\
5	29.672777\\
5	29.682971\\
5	29.68945\\
5	29.691158\\
5	29.693978\\
5	29.702332\\
5	29.703383\\
5	29.717666\\
5	29.718175\\
5	29.720069\\
5	29.727296\\
5	29.729795\\
5	29.738989\\
5	29.746901\\
5	29.757559\\
5	29.760344\\
5	29.760924\\
5	29.76763\\
5	29.769644\\
5	29.777858\\
5	29.800539\\
5	29.813939\\
5	29.822571\\
5	29.837456\\
5	29.838684\\
5	29.839427\\
5	29.839759\\
5	29.841644\\
5	29.849509\\
5	29.85835\\
5	29.858511\\
5	29.868706\\
5	29.880389\\
5	29.881942\\
5	29.915398\\
5	29.940169\\
5	29.941373\\
5	29.941443\\
5	29.956394\\
5	29.963174\\
5	30.0096\\
5	30.034197\\
5	30.035688\\
5	30.038828\\
5	30.06184\\
5	30.06496\\
5	30.077996\\
5	30.105815\\
5	30.129012\\
5	30.141296\\
5	30.14516\\
5	30.158756\\
5	30.193001\\
5	30.211534\\
5	30.216581\\
5	30.230952\\
5	30.232551\\
5	30.250888\\
5	30.258553\\
5	30.272812\\
5	30.277087\\
5	30.289001\\
5	30.300479\\
5	30.309998\\
5	30.317999\\
5	30.349169\\
5	30.364848\\
5	30.369478\\
5	30.396453\\
5	30.40406\\
5	30.416968\\
5	30.419731\\
5	30.42284\\
5	30.425653\\
5	30.436527\\
5	30.447025\\
5	30.45322\\
5	30.476682\\
5	30.501035\\
5	30.511007\\
5	30.517356\\
5	30.558283\\
5	30.561453\\
5	30.572759\\
5	30.589223\\
5	30.601046\\
5	30.610453\\
5	30.621629\\
5	30.626668\\
5	30.630653\\
5	30.693957\\
5	30.703516\\
5	30.704978\\
5	30.705856\\
5	30.720939\\
5	30.743518\\
5	30.753137\\
5	30.759994\\
5	30.760619\\
5	30.773668\\
5	30.822629\\
5	30.831062\\
5	30.841644\\
5	30.899778\\
5	30.90172\\
5	30.920761\\
5	30.930662\\
5	30.950509\\
5	30.961569\\
5	30.964933\\
5	30.980809\\
5	30.985032\\
5	31.00932\\
5	31.012768\\
5	31.020133\\
5	31.023925\\
5	31.029526\\
5	31.03971\\
5	31.039935\\
5	31.044415\\
5	31.059897\\
5	31.06439\\
5	31.070151\\
5	31.08717\\
5	31.164488\\
5	31.208683\\
5	31.258661\\
5	31.270755\\
5	31.27375\\
5	31.286576\\
5	31.31077\\
5	31.316358\\
5	31.325429\\
5	31.332103\\
5	31.367866\\
5	31.379414\\
5	31.398009\\
5	31.40641\\
5	31.412109\\
5	31.431812\\
5	31.43789\\
5	31.468412\\
5	31.505342\\
5	31.531429\\
5	31.561646\\
5	31.58505\\
5	31.609016\\
5	31.626868\\
5	31.645729\\
5	31.65915\\
5	31.693438\\
5	31.697858\\
5	31.722169\\
5	31.726515\\
5	31.745772\\
5	31.75643\\
5	31.781125\\
5	31.821662\\
5	31.865566\\
5	31.865884\\
5	31.879186\\
5	31.908647\\
5	31.93632\\
5	31.95137\\
5	31.968904\\
5	32.006911\\
5	32.017905\\
5	32.032162\\
5	32.034024\\
5	32.041864\\
5	32.078223\\
5	32.107462\\
5	32.19289\\
5	32.199011\\
5	32.209377\\
5	32.274495\\
5	32.30858\\
5	32.572596\\
5	32.593882\\
5	32.604536\\
5	32.695212\\
5	32.697059\\
5	32.789832\\
5	32.865638\\
5	32.994351\\
5	33.147115\\
5	33.172331\\
5	33.20992\\
5	33.222662\\
5	33.400565\\
5	33.482933\\
5	33.589077\\
5	34.116883\\
5	34.747766\\
5	34.922907\\
5	35.577769\\
};
\addplot [color=black, only marks, mark=x, mark options={solid, draw=mycolor16}, forget plot]
  table[row sep=crcr]{%
6	40.891926\\
6	40.894496\\
6	40.910113\\
6	40.920999\\
6	40.932567\\
6	40.939518\\
6	40.940266\\
6	40.948724\\
6	40.961935\\
6	40.977956\\
6	40.989791\\
6	40.993744\\
6	41.002656\\
6	41.002979\\
6	41.01786\\
6	41.020328\\
6	41.031395\\
6	41.031682\\
6	41.049031\\
6	41.05394\\
6	41.056807\\
6	41.086145\\
6	41.115949\\
6	41.125985\\
6	41.131021\\
6	41.136195\\
6	41.146729\\
6	41.147225\\
6	41.154285\\
6	41.179825\\
6	41.184724\\
6	41.191026\\
6	41.202425\\
6	41.213017\\
6	41.237549\\
6	41.239764\\
6	41.27744\\
6	41.292374\\
6	41.296045\\
6	41.303231\\
6	41.313589\\
6	41.339631\\
6	41.345939\\
6	41.348309\\
6	41.350912\\
6	41.368901\\
6	41.373262\\
6	41.381153\\
6	41.387519\\
6	41.40973\\
6	41.418741\\
6	41.419859\\
6	41.42491\\
6	41.425757\\
6	41.43163\\
6	41.437193\\
6	41.446085\\
6	41.455389\\
6	41.457003\\
6	41.473418\\
6	41.481612\\
6	41.485403\\
6	41.496564\\
6	41.561946\\
6	41.5638\\
6	41.569817\\
6	41.605643\\
6	41.608486\\
6	41.61187\\
6	41.616898\\
6	41.617596\\
6	41.625144\\
6	41.63482\\
6	41.665173\\
6	41.668486\\
6	41.674169\\
6	41.692887\\
6	41.697269\\
6	41.7103\\
6	41.729692\\
6	41.748198\\
6	41.749246\\
6	41.757846\\
6	41.758991\\
6	41.764292\\
6	41.780805\\
6	41.820948\\
6	41.84727\\
6	41.847458\\
6	41.852154\\
6	41.856628\\
6	41.857088\\
6	41.862194\\
6	41.868375\\
6	41.886706\\
6	41.887349\\
6	41.888111\\
6	41.890318\\
6	41.892008\\
6	41.892575\\
6	41.910399\\
6	41.913153\\
6	41.920194\\
6	41.921272\\
6	41.927887\\
6	41.950456\\
6	41.953728\\
6	41.955764\\
6	41.960889\\
6	41.991337\\
6	41.996528\\
6	42.014935\\
6	42.017754\\
6	42.025326\\
6	42.034479\\
6	42.049149\\
6	42.054825\\
6	42.063101\\
6	42.064344\\
6	42.065118\\
6	42.076496\\
6	42.081829\\
6	42.108794\\
6	42.122927\\
6	42.127556\\
6	42.142376\\
6	42.145387\\
6	42.159465\\
6	42.164982\\
6	42.180081\\
6	42.181509\\
6	42.188695\\
6	42.216703\\
6	42.224167\\
6	42.224508\\
6	42.232426\\
6	42.240528\\
6	42.248939\\
6	42.277544\\
6	42.282289\\
6	42.285283\\
6	42.292008\\
6	42.292428\\
6	42.326946\\
6	42.335593\\
6	42.341227\\
6	42.347864\\
6	42.39165\\
6	42.413631\\
6	42.42616\\
6	42.431802\\
6	42.43725\\
6	42.43802\\
6	42.477446\\
6	42.482554\\
6	42.49533\\
6	42.49534\\
6	42.498954\\
6	42.501987\\
6	42.51795\\
6	42.527524\\
6	42.532002\\
6	42.548587\\
6	42.549952\\
6	42.555241\\
6	42.558259\\
6	42.560163\\
6	42.563669\\
6	42.566064\\
6	42.569\\
6	42.579958\\
6	42.605931\\
6	42.620138\\
6	42.649248\\
6	42.669504\\
6	42.670806\\
6	42.673418\\
6	42.681333\\
6	42.690708\\
6	42.699415\\
6	42.721704\\
6	42.727164\\
6	42.728231\\
6	42.733128\\
6	42.747362\\
6	42.747699\\
6	42.75893\\
6	42.769936\\
6	42.770884\\
6	42.781265\\
6	42.786478\\
6	42.803772\\
6	42.81111\\
6	42.82084\\
6	42.821397\\
6	42.825841\\
6	42.846057\\
6	42.857895\\
6	42.874227\\
6	42.886189\\
6	42.888856\\
6	42.924757\\
6	42.926278\\
6	42.93523\\
6	42.948022\\
6	42.949203\\
6	42.954857\\
6	42.984133\\
6	42.991633\\
6	42.995691\\
6	43.012893\\
6	43.015668\\
6	43.038689\\
6	43.052753\\
6	43.05347\\
6	43.054082\\
6	43.062002\\
6	43.08425\\
6	43.087888\\
6	43.126388\\
6	43.126569\\
6	43.159279\\
6	43.165398\\
6	43.197219\\
6	43.200502\\
6	43.224984\\
6	43.227144\\
6	43.23007\\
6	43.234703\\
6	43.2392\\
6	43.239374\\
6	43.2398\\
6	43.245168\\
6	43.310674\\
6	43.31258\\
6	43.324862\\
6	43.337024\\
6	43.345096\\
6	43.382345\\
6	43.407414\\
6	43.448141\\
6	43.448261\\
6	43.473112\\
6	43.486933\\
6	43.489855\\
6	43.491536\\
6	43.504534\\
6	43.51948\\
6	43.520347\\
6	43.525681\\
6	43.528942\\
6	43.537586\\
6	43.543201\\
6	43.554256\\
6	43.56137\\
6	43.571453\\
6	43.592929\\
6	43.609614\\
6	43.610724\\
6	43.616227\\
6	43.619647\\
6	43.64988\\
6	43.689531\\
6	43.704323\\
6	43.722868\\
6	43.735865\\
6	43.736247\\
6	43.737282\\
6	43.782438\\
6	43.7892\\
6	43.796195\\
6	43.802708\\
6	43.806028\\
6	43.80632\\
6	43.845046\\
6	43.859819\\
6	43.905784\\
6	43.913854\\
6	43.952326\\
6	43.958992\\
6	43.995453\\
6	44.000121\\
6	44.008102\\
6	44.023714\\
6	44.025151\\
6	44.041041\\
6	44.060022\\
6	44.064325\\
6	44.067057\\
6	44.068522\\
6	44.070744\\
6	44.081617\\
6	44.089837\\
6	44.096186\\
6	44.106317\\
6	44.117958\\
6	44.140295\\
6	44.140625\\
6	44.147297\\
6	44.150825\\
6	44.155044\\
6	44.17435\\
6	44.190938\\
6	44.195618\\
6	44.197093\\
6	44.209981\\
6	44.238907\\
6	44.250126\\
6	44.250488\\
6	44.256909\\
6	44.277789\\
6	44.29552\\
6	44.296677\\
6	44.313587\\
6	44.315644\\
6	44.319864\\
6	44.337248\\
6	44.338951\\
6	44.347554\\
6	44.356364\\
6	44.370412\\
6	44.389066\\
6	44.395636\\
6	44.405251\\
6	44.409279\\
6	44.411045\\
6	44.43452\\
6	44.436252\\
6	44.43908\\
6	44.449034\\
6	44.451307\\
6	44.482184\\
6	44.487784\\
6	44.505747\\
6	44.514034\\
6	44.520645\\
6	44.532236\\
6	44.54027\\
6	44.548608\\
6	44.551604\\
6	44.553702\\
6	44.564898\\
6	44.617122\\
6	44.6291\\
6	44.661017\\
6	44.6734\\
6	44.674922\\
6	44.680305\\
6	44.681057\\
6	44.697858\\
6	44.704538\\
6	44.749866\\
6	44.755304\\
6	44.757041\\
6	44.763125\\
6	44.793708\\
6	44.810824\\
6	44.838915\\
6	44.839149\\
6	44.848548\\
6	44.848633\\
6	44.861397\\
6	44.870391\\
6	44.920187\\
6	44.921419\\
6	44.932762\\
6	44.934836\\
6	44.955442\\
6	44.976013\\
6	44.983703\\
6	44.988833\\
6	44.98971\\
6	45.002457\\
6	45.014277\\
6	45.016185\\
6	45.026717\\
6	45.064319\\
6	45.076026\\
6	45.078663\\
6	45.141588\\
6	45.145395\\
6	45.165095\\
6	45.182864\\
6	45.21546\\
6	45.231196\\
6	45.261124\\
6	45.271601\\
6	45.355087\\
6	45.371701\\
6	45.400859\\
6	45.404364\\
6	45.41226\\
6	45.414063\\
6	45.417366\\
6	45.424341\\
6	45.424926\\
6	45.426073\\
6	45.434494\\
6	45.455803\\
6	45.492254\\
6	45.493441\\
6	45.505402\\
6	45.521986\\
6	45.523867\\
6	45.547577\\
6	45.55795\\
6	45.572589\\
6	45.578329\\
6	45.600486\\
6	45.628901\\
6	45.63678\\
6	45.645051\\
6	45.653115\\
6	45.65396\\
6	45.660189\\
6	45.68155\\
6	45.687412\\
6	45.695904\\
6	45.712796\\
6	45.717079\\
6	45.72035\\
6	45.732657\\
6	45.753033\\
6	45.777551\\
6	45.77927\\
6	45.826244\\
6	45.874922\\
6	45.885258\\
6	45.935797\\
6	45.93771\\
6	45.999407\\
6	46.026998\\
6	46.055019\\
6	46.06785\\
6	46.082857\\
6	46.084682\\
6	46.089156\\
6	46.126276\\
6	46.130776\\
6	46.140185\\
6	46.15706\\
6	46.172878\\
6	46.177822\\
6	46.193917\\
6	46.200666\\
6	46.223759\\
6	46.228962\\
6	46.230434\\
6	46.232505\\
6	46.255439\\
6	46.261349\\
6	46.262321\\
6	46.290218\\
6	46.31999\\
6	46.326438\\
6	46.329204\\
6	46.339173\\
6	46.345236\\
6	46.363928\\
6	46.367034\\
6	46.379669\\
6	46.399215\\
6	46.419636\\
6	46.445661\\
6	46.495836\\
6	46.499755\\
6	46.50036\\
6	46.562375\\
6	46.608879\\
6	46.634147\\
6	46.655175\\
6	46.678537\\
6	46.680869\\
6	46.699093\\
6	46.728324\\
6	46.739036\\
6	46.742484\\
6	46.743066\\
6	46.746581\\
6	46.758712\\
6	46.779834\\
6	46.831244\\
6	46.862625\\
6	46.866769\\
6	46.875007\\
6	46.89502\\
6	46.897548\\
6	46.915008\\
6	46.922249\\
6	46.931486\\
6	46.934167\\
6	46.958841\\
6	46.960497\\
6	46.988098\\
6	47.022386\\
6	47.038739\\
6	47.065583\\
6	47.089104\\
6	47.123041\\
6	47.123304\\
6	47.152554\\
6	47.160253\\
6	47.184726\\
6	47.192207\\
6	47.207604\\
6	47.256968\\
6	47.2682\\
6	47.280328\\
6	47.292018\\
6	47.350572\\
6	47.355247\\
6	47.363125\\
6	47.389209\\
6	47.404312\\
6	47.423052\\
6	47.463826\\
6	47.469381\\
6	47.484028\\
6	47.521946\\
6	47.546717\\
6	47.550033\\
6	47.595659\\
6	47.625503\\
6	47.645935\\
6	47.654127\\
6	47.660796\\
6	47.671819\\
6	47.674587\\
6	47.677604\\
6	47.715537\\
6	47.739677\\
6	47.755354\\
6	47.760201\\
6	47.7658\\
6	47.792601\\
6	47.814556\\
6	47.828938\\
6	47.845898\\
6	47.854266\\
6	47.890235\\
6	47.899034\\
6	47.917501\\
6	47.926797\\
6	47.933583\\
6	47.958961\\
6	47.959484\\
6	47.968428\\
6	47.975167\\
6	48.022462\\
6	48.062485\\
6	48.085106\\
6	48.09781\\
6	48.115239\\
6	48.121455\\
6	48.130551\\
6	48.130914\\
6	48.143925\\
6	48.165023\\
6	48.177466\\
6	48.178079\\
6	48.190111\\
6	48.193764\\
6	48.203565\\
6	48.247584\\
6	48.270038\\
6	48.271768\\
6	48.273877\\
6	48.28969\\
6	48.311199\\
6	48.327092\\
6	48.340422\\
6	48.343047\\
6	48.355042\\
6	48.380637\\
6	48.398863\\
6	48.421686\\
6	48.480806\\
6	48.485461\\
6	48.495397\\
6	48.520141\\
6	48.524765\\
6	48.53185\\
6	48.565861\\
6	48.570695\\
6	48.589508\\
6	48.608591\\
6	48.614467\\
6	48.676622\\
6	48.72191\\
6	48.726307\\
6	48.745591\\
6	48.789095\\
6	48.825698\\
6	48.841202\\
6	48.860294\\
6	48.870539\\
6	48.875304\\
6	48.880679\\
6	48.936267\\
6	48.954011\\
6	48.990448\\
6	49.020185\\
6	49.026165\\
6	49.027337\\
6	49.032235\\
6	49.084878\\
6	49.1022\\
6	49.11992\\
6	49.174455\\
6	49.184207\\
6	49.217711\\
6	49.230082\\
6	49.234332\\
6	49.268528\\
6	49.30915\\
6	49.344839\\
6	49.39213\\
6	49.399085\\
6	49.420208\\
6	49.46244\\
6	49.500825\\
6	49.528256\\
6	49.559627\\
6	49.589144\\
6	49.591509\\
6	49.620644\\
6	49.657349\\
6	49.678093\\
6	49.7364\\
6	49.779568\\
6	49.824494\\
6	49.834578\\
6	49.843707\\
6	49.847646\\
6	49.868904\\
6	49.897209\\
6	49.902263\\
6	49.91017\\
6	49.910412\\
6	49.922428\\
6	49.927466\\
6	49.947288\\
6	49.987945\\
6	50.007484\\
6	50.010097\\
6	50.080521\\
6	50.089997\\
6	50.153628\\
6	50.18598\\
6	50.202257\\
6	50.220667\\
6	50.240774\\
6	50.241942\\
6	50.271155\\
6	50.301926\\
6	50.322008\\
6	50.34237\\
6	50.363198\\
6	50.364312\\
6	50.366737\\
6	50.4136\\
6	50.418711\\
6	50.420533\\
6	50.473097\\
6	50.485189\\
6	50.510662\\
6	50.537023\\
6	50.590317\\
6	50.618077\\
6	50.66223\\
6	50.677485\\
6	50.680275\\
6	50.720489\\
6	50.788195\\
6	50.794313\\
6	50.801465\\
6	50.808357\\
6	50.91962\\
6	50.960604\\
6	51.007757\\
6	51.055033\\
6	51.087358\\
6	51.087638\\
6	51.19741\\
6	51.198377\\
6	51.220539\\
6	51.258172\\
6	51.29609\\
6	51.331192\\
6	51.335739\\
6	51.342409\\
6	51.359863\\
6	51.365253\\
6	51.372848\\
6	51.378328\\
6	51.413551\\
6	51.453582\\
6	51.554639\\
6	51.55973\\
6	51.594515\\
6	51.673438\\
6	51.712106\\
6	51.712799\\
6	51.717979\\
6	51.791092\\
6	51.905666\\
6	51.944221\\
6	51.991452\\
6	52.058728\\
6	52.064892\\
6	52.104281\\
6	52.143751\\
6	52.153169\\
6	52.200549\\
6	52.21054\\
6	52.273763\\
6	52.345329\\
6	52.407034\\
6	52.501197\\
6	52.61304\\
6	52.623095\\
6	52.674004\\
6	52.700632\\
6	52.715421\\
6	52.719572\\
6	52.78619\\
6	52.803484\\
6	52.80952\\
6	52.872265\\
6	52.883991\\
6	52.936144\\
6	52.936611\\
6	52.938659\\
6	52.963241\\
6	53.223502\\
6	53.299237\\
6	53.336311\\
6	53.350024\\
6	53.383847\\
6	53.387474\\
6	53.391405\\
6	53.433946\\
6	53.43438\\
6	53.435079\\
6	53.445588\\
6	53.499561\\
6	53.524763\\
6	53.561588\\
6	53.571366\\
6	53.702162\\
6	53.982904\\
6	54.114781\\
6	54.134014\\
6	54.218698\\
6	54.275611\\
6	54.342188\\
6	54.353458\\
6	54.406172\\
6	54.633914\\
6	54.70183\\
6	54.719836\\
6	54.729453\\
6	54.782087\\
6	54.787082\\
6	54.831296\\
6	54.857845\\
6	54.95533\\
6	54.963074\\
6	54.991644\\
6	55.028152\\
6	55.042533\\
6	55.075223\\
6	55.103561\\
6	55.124514\\
6	55.40782\\
6	55.460931\\
6	55.470567\\
6	55.513301\\
6	55.526694\\
6	55.566188\\
6	55.59335\\
6	55.632296\\
6	55.976514\\
6	55.983045\\
6	56.025786\\
6	56.172799\\
6	56.234124\\
6	56.463836\\
6	56.552191\\
6	56.559036\\
6	56.564131\\
6	56.842909\\
6	56.84479\\
6	56.868309\\
6	56.916876\\
6	56.982119\\
6	56.984617\\
6	57.170192\\
6	57.220744\\
6	57.246787\\
6	57.269068\\
6	57.426943\\
6	57.647986\\
6	57.653372\\
6	57.702701\\
6	57.714981\\
6	57.775737\\
6	58.064777\\
6	58.116215\\
6	58.286121\\
6	58.339498\\
6	58.351327\\
6	58.397067\\
6	58.588914\\
6	58.736212\\
6	58.744428\\
6	58.928077\\
6	59.252386\\
6	59.387439\\
6	59.426724\\
6	59.467563\\
6	59.50642\\
6	59.700061\\
6	59.857117\\
6	59.928116\\
6	59.9576\\
6	59.98927\\
6	60.260365\\
6	60.27713\\
6	60.527449\\
6	60.854492\\
6	60.884695\\
6	60.930764\\
6	61.005683\\
6	61.072364\\
6	61.460963\\
6	61.604079\\
6	61.683076\\
6	61.835486\\
6	62.031026\\
6	62.033902\\
6	62.120307\\
6	62.177093\\
6	62.494297\\
6	62.787089\\
6	63.071566\\
6	63.123531\\
6	63.791198\\
6	63.944617\\
6	64.306391\\
6	64.670295\\
6	64.691065\\
6	64.971762\\
6	66.247411\\
6	66.656476\\
6	66.797544\\
6	68.027283\\
6	68.065063\\
6	68.457651\\
6	68.806764\\
6	69.208934\\
6	70.22372\\
6	70.620098\\
6	70.628105\\
6	71.396901\\
6	72.812633\\
6	72.832657\\
6	73.626336\\
6	75.021713\\
6	75.793119\\
6	77.201757\\
6	77.246002\\
6	77.570148\\
6	79.391005\\
6	79.397362\\
6	79.731876\\
6	79.928493\\
6	80.927813\\
6	81.571761\\
6	82.125805\\
6	82.54238\\
6	83.75957\\
6	84.762972\\
6	86.950091\\
};
\end{axis}
\end{tikzpicture}%

==> figures/Leibniz_new.tikz <==
%

\definecolor{mycolor1}{rgb}{0.00000,0.3,0.6}
\definecolor{mycolor3}{rgb}{0.01,0.79,0.395}
\begin{tikzpicture}
\begin{axis}[%
width=3.5in,
height=3.0in,
%at={(0in,0in)},
%scale only axis,
grid,
grid style={semithick, densely dotted},
xlabel={$n$},
ylabel={$\Delta t_\mathrm{cycle}(n)$ \textcolor{blue}{[s]}/ \textcolor{mycolor3}{[s]}/\textcolor{red}{[ms]}},
xmin=0,
xmax=320000,
%xtick={0, 20000, 40000, 60000, 80000, 100000, 120000, 140000, 160000, 180000, 200000,220000,240000,260000,280000}, %11100000},
ymin=0,
ymax=11.5,
ytick={0, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11},
%legend style={at={(2.15 in, 0.3 in)}, anchor=center, draw=black}
legend style={at={(1.3 in, -0.55 in)}, anchor=center, legend columns=3 draw=black}
%axis background/.style={fill=white},
]

\addplot [color=mycolor3]
  table[row sep=crcr]{%
2000	0.042	\\
4000	0.082	\\
6000	0.122	\\
8000	0.162	\\
10000	0.207	\\
12000	0.244	\\
14000	0.284	\\
16000	0.324	\\
18000	0.365	\\
20000	0.405	\\
22000	0.446	\\
24000	0.487	\\
26000	0.525	\\
28000	0.566	\\
30000	0.606	\\
32000	0.645	\\
34000	0.686	\\
36000	0.727	\\
38000	0.769	\\
40000	0.809	\\
42000	0.848	\\
44000	0.889	\\
46000	0.93	\\
48000	0.969	\\
50000	1.011	\\
52000	1.047	\\
54000	1.092	\\
56000	1.132	\\
58000	1.173	\\
60000	1.214	\\
62000	1.253	\\
64000	1.294	\\
66000	1.332	\\
68000	1.377	\\
70000	1.415	\\
72000	1.455	\\
74000	1.496	\\
76000	1.537	\\
78000	1.577	\\
80000	1.616	\\
82000	1.658	\\
84000	1.697	\\
86000	1.738	\\
88000	1.779	\\
90000	1.818	\\
92000	1.86	\\
94000	1.898	\\
96000	1.938	\\
98000	1.978	\\
100000	2.018	\\
102000	2.064	\\
104000	2.101	\\
106000	2.143	\\
108000	2.184	\\
110000	2.226	\\
112000	2.264	\\
114000	2.303	\\
116000	2.343	\\
118000	2.38	\\
120000	2.424	\\
122000	2.466	\\
124000	2.506	\\
126000	2.546	\\
128000	2.585	\\
130000	2.623	\\
132000	2.661	\\
134000	2.708	\\
136000	2.748	\\
138000	2.79	\\
140000	2.831	\\
142000	2.867	\\
144000	2.911	\\
146000	2.951	\\
148000	2.993	\\
150000	3.032	\\
152000	3.068	\\
154000	3.109	\\
156000	3.148	\\
158000	3.183	\\
160000	3.237	\\
162000	3.275	\\
164000	3.315	\\
166000	3.352	\\
168000	3.397	\\
170000	3.439	\\
172000	3.475	\\
174000	3.514	\\
176000	3.555	\\
178000	3.593	\\
180000	3.633	\\
182000	3.676	\\
184000	3.72	\\
186000	3.757	\\
188000	3.796	\\
190000	3.836	\\
192000	3.879	\\
194000	3.919	\\
196000	3.959	\\
198000	3.997	\\
200000	4.04	\\
202000	4.084	\\
204000	4.121	\\
206000	4.16	\\
208000	4.2	\\
210000	4.245	\\
212000	4.283	\\
214000	4.324	\\
216000	4.354	\\
218000	4.408	\\
220000	4.446	\\
222000	4.485	\\
224000	4.523	\\
226000	4.563	\\
228000	4.606	\\
230000	4.645	\\
232000	4.677	\\
234000	4.723	\\
236000	4.775	\\
238000	4.811	\\
240000	4.847	\\
242000	4.886	\\
244000	4.929	\\
246000	4.967	\\
248000	5.005	\\
250000	5.054	\\
252000	5.091	\\
254000	5.132	\\
256000	5.17	\\
258000	5.214	\\
260000	5.249	\\
262000	5.283	\\
264000	5.33	\\
266000	5.37	\\
268000	5.415	\\
270000	5.449	\\
272000	5.494	\\
274000	5.535	\\
276000	5.57	\\
278000	5.618	\\
280000	5.655	\\
282000	5.698	\\
284000	5.735	\\
286000	5.777	\\
288000	5.817	\\
290000	5.854	\\
292000	5.901	\\
294000	5.937	\\
296000	5.98	\\
296000	59	\\
};
\addlegendentry{PLC S7-314}

\addplot [color=blue]
  table[row sep=crcr]{%
1000	0.036	\\
2000	0.072	\\
3000	0.109	\\
4000	0.148	\\
5000	0.183	\\
6000	0.218	\\
7000	0.255	\\
8000	0.293	\\
9000	0.327	\\
10000	0.366	\\
11000	0.403	\\
12000	0.437	\\
13000	0.473	\\
14000	0.511	\\
15000	0.549	\\
16000	0.584	\\
17000	0.621	\\
18000	0.658	\\
19000	0.695	\\
20000	0.734	\\
21000	0.767	\\
22000	0.805	\\
23000	0.843	\\
24000	0.877	\\
25000	0.915	\\
26000	0.953	\\
27000	0.99	\\
28000	1.025	\\
29000	1.061	\\
30000	1.099	\\
31000	1.132	\\
32000	1.168	\\
33000	1.208	\\
34000	1.244	\\
35000	1.282	\\
36000	1.317	\\
37000	1.358	\\
38000	1.392	\\
39000	1.424	\\
40000	1.465	\\
41000	1.493	\\
42000	1.536	\\
43000	1.574	\\
44000	1.612	\\
45000	1.65	\\
46000	1.683	\\
47000	1.722	\\
48000	1.755	\\
49000	1.792	\\
50000	1.829	\\
51000	1.869	\\
52000	1.905	\\
53000	1.938	\\
54000	1.977	\\
55000	2.007	\\
56000	2.052	\\
57000	2.086	\\
58000	2.124	\\
59000	2.159	\\
60000	2.197	\\
61000	2.223	\\
62000	2.269	\\
63000	2.307	\\
64000	2.343	\\
65000	2.38	\\
66000	2.413	\\
67000	2.452	\\
68000	2.489	\\
69000	2.526	\\
70000	2.562	\\
71000	2.597	\\
72000	2.639	\\
73000	2.67	\\
74000	2.711	\\
75000	2.746	\\
76000	2.773	\\
77000	2.817	\\
78000	2.857	\\
79000	2.89	\\
80000	2.928	\\
81000	2.966	\\
82000	3.006	\\
83000	3.04	\\
84000	3.075	\\
85000	3.114	\\
86000	3.147	\\
87000	3.19	\\
88000	3.223	\\
89000	3.259	\\
90000	3.297	\\
91000	3.332	\\
92000	3.361	\\
93000	3.407	\\
94000	3.444	\\
95000	3.476	\\
96000	3.506	\\
97000	3.554	\\
98000	3.589	\\
99000	3.622	\\
100000	3.666	\\
101000	3.701	\\
102000	3.735	\\
103000	3.769	\\
104000	3.812	\\
105000	3.839	\\
106000	3.871	\\
107000	3.921	\\
108000	3.953	\\
109000	3.982	\\
110000	4.027	\\
111000	4.065	\\
112000	4.097	\\
113000	4.142	\\
114000	4.177	\\
115000	4.209	\\
116000	4.253	\\
117000	4.287	\\
118000	4.313	\\
119000	4.358	\\
120000	4.394	\\
121000	4.418	\\
122000	4.47	\\
123000	4.507	\\
124000	4.535	\\
125000	4.576	\\
126000	4.612	\\
127000	4.652	\\
128000	4.689	\\
129000	4.716	\\
130000	4.763	\\
131000	4.792	\\
132000	4.827	\\
133000	4.875	\\
134000	4.908	\\
135000	4.943	\\
136000	4.982	\\
137000	5.007	\\
138000	5.057	\\
139000	5.092	\\
140000	5.129	\\
141000	5.163	\\
142000	5.199	\\
143000	5.239	\\
144000	5.271	\\
145000	5.316	\\
146000	5.349	\\
147000	5.39	\\
148000	5.422	\\
149000	5.449	\\
150000	5.497	\\
151000	5.522	\\
152000	5.569	\\
153000	5.608	\\
154000	5.647	\\
155000	5.679	\\
156000	5.716	\\
157000	5.75	\\
158000	5.785	\\
159000	5.828	\\
160000	5.85	\\
161000	5.898	\\
162000	5.921	\\
163000	5.972	\\
164000	5.993	\\
164000 60  \\
};
\addlegendentry{PLC S7-1512}



\addplot [color=red]
  table[row sep=crcr]{%
1000	0.03554	\\
2000	0.072067	\\
3000	0.105028	\\
4000	0.140589	\\
5000	0.175031	\\
6000	0.21078	\\
7000	0.245798	\\
8000	0.27899	\\
9000	0.314558	\\
10000	0.351987	\\
11000	0.385968	\\
12000	0.422535	\\
13000	0.465527	\\
14000	0.494156	\\
15000	0.544586	\\
16000	0.571122	\\
17000	0.609391	\\
18000	0.636491	\\
19000	0.68063	\\
20000	0.70603	\\
21000	0.738453	\\
22000	0.772119	\\
23000	0.807223	\\
24000	0.841975	\\
25000	0.875322	\\
26000	0.908174	\\
27000	0.942434	\\
28000	0.977998	\\
29000	1.019093	\\
30000	1.053286	\\
31000	1.0847	\\
32000	1.1187	\\
33000	1.1508	\\
34000	1.189351	\\
35000	1.220992	\\
36000	1.260452	\\
37000	1.291857	\\
38000	1.326249	\\
39000	1.362601	\\
40000	1.398265	\\
41000	1.427376	\\
42000	1.463961	\\
43000	1.501658	\\
44000	1.531476	\\
45000	1.572718	\\
46000	1.605718	\\
47000	1.64431	\\
48000	1.673332	\\
49000	1.716111	\\
50000	1.744564	\\
51000	1.779675	\\
52000	1.814057	\\
53000	1.841322	\\
54000	1.886818	\\
55000	1.919263	\\
56000	1.951387	\\
57000	1.99414	\\
58000	2.027934	\\
59000	2.053646	\\
60000	2.095125	\\
61000	2.130018	\\
62000	2.16444	\\
63000	2.18868	\\
64000	2.234765	\\
65000	2.271154	\\
66000	2.308406	\\
67000	2.338666	\\
68000	2.374724	\\
69000	2.405947	\\
70000	2.439106	\\
71000	2.474846	\\
72000	2.509352	\\
73000	2.541708	\\
74000	2.587945	\\
75000	2.615193	\\
76000	2.654994	\\
77000	2.6813	\\
78000	2.716395	\\
79000	2.755672	\\
80000	2.788646	\\
81000	2.823273	\\
82000	2.85509	\\
83000	2.889302	\\
84000	2.927412	\\
85000	2.964296	\\
86000	2.994283	\\
87000	3.031601	\\
88000	3.073905	\\
89000	3.103884	\\
90000	3.136482	\\
91000	3.169228	\\
92000	3.203477	\\
93000	3.238939	\\
94000	3.279778	\\
95000	3.309721	\\
96000	3.343305	\\
97000	3.386126	\\
98000	3.417917	\\
99000	3.44687	\\
100000	3.483205	\\
101000	3.535688	\\
102000	3.553268	\\
103000	3.589914	\\
104000	3.638271	\\
105000	3.665173	\\
106000	3.698771	\\
107000	3.72325	\\
108000	3.762498	\\
109000	3.792629	\\
110000	3.824997	\\
111000	3.877392	\\
112000	3.907823	\\
113000	3.949772	\\
114000	3.96979	\\
115000	4.010904	\\
116000	4.044639	\\
117000	4.071038	\\
118000	4.10758	\\
119000	4.146268	\\
120000	4.176757	\\
121000	4.221641	\\
122000	4.247153	\\
123000	4.280074	\\
124000	4.319701	\\
125000	4.359565	\\
126000	4.396738	\\
127000	4.422424	\\
128000	4.458507	\\
129000	4.501534	\\
130000	4.523357	\\
131000	4.566915	\\
132000	4.603794	\\
133000	4.630301	\\
134000	4.67238	\\
135000	4.707734	\\
136000	4.734445	\\
137000	4.771088	\\
138000	4.810684	\\
139000	4.844917	\\
140000	4.876878	\\
141000	4.912537	\\
142000	4.953444	\\
143000	4.987795	\\
144000	5.020557	\\
145000	5.058509	\\
146000	5.093718	\\
147000	5.132083	\\
148000	5.160386	\\
149000	5.191754	\\
150000	5.236802	\\
151000	5.261952	\\
152000	5.299141	\\
153000	5.338144	\\
154000	5.374731	\\
155000	5.398817	\\
156000	5.449253	\\
157000	5.467287	\\
158000	5.520088	\\
159000	5.540258	\\
160000	5.572798	\\
161000	5.616885	\\
162000	5.648724	\\
163000	5.676916	\\
164000	5.714595	\\
165000	5.747355	\\
166000	5.78644	\\
167000	5.820268	\\
168000	5.857822	\\
169000	5.892614	\\
170000	5.925953	\\
171000	5.957081	\\
172000	6.014645	\\
173000	6.028613	\\
174000	6.063057	\\
175000	6.101075	\\
176000	6.145549	\\
177000	6.167124	\\
178000	6.212317	\\
179000	6.239249	\\
180000	6.272502	\\
181000	6.307045	\\
182000	6.341503	\\
183000	6.37828	\\
184000	6.40577	\\
185000	6.503925	\\
186000	6.496829	\\
187000	6.520537	\\
188000	6.564546	\\
189000	6.584841	\\
190000	6.625206	\\
191000	6.657007	\\
192000	6.690925	\\
193000	6.722368	\\
194000	6.779213	\\
195000	6.826789	\\
196000	6.850776	\\
197000	6.87873	\\
198000	6.892528	\\
199000	6.926238	\\
200000	6.967847	\\
201000	6.999991	\\
202000	7.034266	\\
203000	7.074149	\\
204000	7.111447	\\
205000	7.15057	\\
206000	7.182545	\\
207000	7.20925	\\
208000	7.246663	\\
209000	7.28329	\\
210000	7.319718	\\
211000	7.353086	\\
212000	7.392812	\\
213000	7.440909	\\
214000	7.472452	\\
215000	7.504324	\\
216000	7.542877	\\
217000	7.570822	\\
218000	7.60186	\\
219000	7.638636	\\
220000	7.678705	\\
221000	7.712071	\\
222000	7.747153	\\
223000	7.774231	\\
224000	7.813217	\\
225000	7.83679	\\
226000	7.882955	\\
227000	7.918172	\\
228000	7.955507	\\
229000	8.007214	\\
230000	8.024789	\\
231000	8.04899	\\
232000	8.08687	\\
233000	8.119007	\\
234000	8.162368	\\
235000	8.191439	\\
236000	8.230374	\\
237000	8.268078	\\
238000	8.299707	\\
239000	8.335934	\\
240000	8.361252	\\
241000	8.398408	\\
242000	8.43565	\\
243000	8.473292	\\
244000	8.513788	\\
245000	8.55455	\\
246000	8.576603	\\
247000	8.609081	\\
248000	8.639734	\\
249000	8.680958	\\
250000	8.720245	\\
251000	8.755542	\\
252000	8.784635	\\
253000	8.838009	\\
254000	8.854867	\\
255000	8.889059	\\
256000	8.92581	\\
257000	8.967753	\\
258000	8.999205	\\
259000	9.029162	\\
260000	9.057535	\\
261000	9.096058	\\
262000	9.12749	\\
263000	9.165653	\\
264000	9.214939	\\
265000	9.233154	\\
266000	9.270525	\\
267000	9.308785	\\
268000	9.342264	\\
269000	9.37755	\\
270000	9.424623	\\
271000	9.45127	\\
272000	9.491972	\\
273000	9.515035	\\
274000	9.591599	\\
275000	9.583269	\\
276000	9.619161	\\
277000	9.670204	\\
278000	9.689291	\\
279000	9.727026	\\
280000	9.757252	\\
281000	9.789475	\\
282000	9.827476	\\
283000	9.874526	\\
284000	9.89959	\\
285000	9.95396	\\
286000	9.968464	\\
287000	10.007138	\\
288000	10.039305	\\
289000	10.08483	\\
290000	10.103627	\\
291000	10.139202	\\
292000	10.178878	\\
293000	10.211456	\\
294000	10.247622	\\
295000	10.29565	\\
296000	10.320745	\\
297000	10.347326	\\
298000	10.398268	\\
299000	10.431064	\\
300000	10.466707	\\
301000	10.501832	\\
302000	10.52663	\\
303000	10.562682	\\
304000	10.597567	\\
305000	10.633491	\\
306000	10.675465	\\
307000	10.705344	\\
308000	10.734481	\\
309000	10.778173	\\
310000	10.811306	\\
311000	10.831076	\\
312000	10.88766	\\
313000	10.918298	\\
314000	10.959313	\\
315000	10.976088	\\
316000	11.01921	\\
317000	11.056982	\\
318000	11.080135	\\
319000	11.118149	\\
320000	11.162985	\\
};
\addlegendentry{Mini PC}

\addplot[color=blue, draw=none, mark=x, mark options={solid,blue}]
  table[row sep=crcr]{%
164000 5.993	\\
  };
  
  \addplot[color=mycolor3, draw=none, mark=x, mark options={solid,mycolor3}]
  table[row sep=crcr]{%
296000	5.98	\\
  };

\end{axis}
%\node[fill=white, at={(1.3in,1.6in)}, text=black, draw=black, ] {$(n_\mathrm{max},\Delta t_\mathrm{cycle}(n_\mathrm{max})) = (1.64 \cdot 10^5, 6\mathrm{s})$};
\end{tikzpicture}%
